Reverse quantum annealing assisted by forward annealing

Quantum annealers conventionally use forward annealing to generate heuristic solutions. Reverse annealing can potentially generate better solutions but necessitates an appropriate initial state. Ways to find such states are generally unknown or highly problem dependent, offer limited success, and severely restrict the scope of reverse annealing. We use a general method that improves the overall solution quality and quantity by feeding reverse annealing with low-quality solutions obtained from forward annealing. An experimental demonstration of solving the graph coloring problem using the D-Wave quantum annealers shows that our method is able to convert invalid solutions obtained from forward annealing to at least one valid solution obtained after assisted reverse annealing for $57\%$ of $459$ random Erd\H{o}s-R\'enyi graphs. Our method significantly outperforms random initial states, obtains more unique solutions on average, and widens the applicability of reverse annealing. Although the average number of valid solutions obtained drops exponentially with the problem size, a scaling analysis for the graph coloring problem shows that our method effectively extends the computational reach of conventional forward annealing using reverse annealing.

==> degeneracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[new spy style]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0, xmax=1.0,
xtick style={color=black},
height = 5.7cm,
width = 7.5cm,
xlabel=s,
ylabel=Energy (dimensionless),
y grid style={darkgray176},
ymin=-14, ymax=-5.5,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 -9.99999999999999
0.0101010101010101 -9.90090815732915
0.0202020202020202 -9.80552598898621
0.0303030303030303 -9.71367546866856
0.0404040404040404 -9.62519468611565
0.0505050505050505 -9.53993741228607
0.0606060606060606 -9.45777251216477
0.0707070707070707 -9.37858327035172
0.0808080808080808 -9.30226667913027
0.0909090909090909 -9.22873272588557
0.101010101010101 -9.15790370648434
0.111111111111111 -9.08971358328144
0.121212121212121 -9.02410740045343
0.131313131313131 -8.96104076502752
0.141414141414141 -8.90047939895858
0.151515151515152 -8.84239876562823
0.161616161616162 -8.78678377297435
0.171717171717172 -8.73362855492214
0.181818181818182 -8.68293633274162
0.191919191919192 -8.63471935828943
0.202020202020202 -8.58899894172131
0.212121212121212 -8.54580556711022
0.222222222222222 -8.5051791003946
0.232323232323232 -8.46716909510808
0.242424242424242 -8.43183520223704
0.252525252525253 -8.39924769102699
0.262626262626263 -8.36948808710039
0.272727272727273 -8.34264993195017
0.282828282828283 -8.31883966215612
0.292929292929293 -8.29817759482569
0.303030303030303 -8.28079898326637
0.313131313131313 -8.26685506648081
0.323232323232323 -8.25651396670037
0.333333333333333 -8.24996117568175
0.343434343434343 -8.24739919593076
0.353535353535354 -8.24904565806402
0.363636363636364 -8.25512894240746
0.373737373737374 -8.26588009075607
0.383838383838384 -8.28151983625681
0.393939393939394 -8.30224028272813
0.404040404040404 -8.32818247786597
0.414141414141414 -8.35941370086507
0.424242424242424 -8.395910559072
0.434343434343434 -8.43755401403459
0.444444444444444 -8.48413909654196
0.454545454545455 -8.53539670878063
0.464646464646465 -8.59102085043006
0.474747474747475 -8.6506941467174
0.484848484848485 -8.71410713728214
0.494949494949495 -8.78097012291215
0.505050505050505 -8.85101867644968
0.515151515151515 -8.92401479285629
0.525252525252525 -8.99974553979247
0.535353535353535 -9.07802056405055
0.545454545454546 -9.15866928546884
0.555555555555556 -9.2415382151818
0.565656565656566 -9.32648858468553
0.575757575757576 -9.413394332937
0.585858585858586 -9.50214043118399
0.595959595959596 -9.59262149884633
0.606060606060606 -9.68474065860253
0.616161616161616 -9.77840858323225
0.626262626262626 -9.87354269449881
0.636363636363636 -9.97006648240699
0.646464646464647 -10.0679089202731
0.656565656565657 -10.167003956822
0.666666666666667 -10.267290071014
0.676767676767677 -10.368709878693
0.686868686868687 -10.4712097826684
0.696969696969697 -10.5747396596985
0.707070707070707 -10.6792525792107
0.717171717171717 -10.7847045496063
0.727272727272727 -10.8910542887506
0.737373737373737 -10.9982630158233
0.747474747474748 -11.1062942621398
0.757575757575758 -11.2151136989046
0.767676767676768 -11.3246889801277
0.777777777777778 -11.4349895991653
0.787878787878788 -11.5459867575281
0.797979797979798 -11.6576532447623
0.808080808080808 -11.7699633283369
0.818181818181818 -11.8828926525934
0.828282828282828 -11.9964181459087
0.838383838383838 -12.1105179353138
0.848484848484849 -12.2251712678884
0.858585858585859 -12.3403584383193
0.868686868686869 -12.4560607220723
0.878787878787879 -12.5722603136812
0.888888888888889 -12.6889402697077
0.898989898989899 -12.806084455966
0.909090909090909 -12.9236774986488
0.919191919191919 -13.0417047390224
0.929292929292929 -13.160152191392
0.939393939393939 -13.2790065040661
0.94949494949495 -13.3982549230728
0.95959595959596 -13.5178852584037
0.96969696969697 -13.6378858525841
0.97979797979798 -13.7582455513812
0.98989898989899 -13.8789536764839
1 -14
};
\addplot [thick, darkorange25512714]
table {%
0 -8.00000000000001
0.0101010101010101 -7.95253500411111
0.0202020202020202 -7.90820003671148
0.0303030303030303 -7.86688776132447
0.0404040404040404 -7.82849735185944
0.0505050505050505 -7.79293495684046
0.0606060606060606 -7.76011396598551
0.0707070707070707 -7.72995511740899
0.0808080808080808 -7.70238647938136
0.0909090909090909 -7.67734333554668
0.101010101010101 -7.65476799732389
0.111111111111111 -7.63460956225822
0.121212121212121 -7.61682363254521
0.131313131313131 -7.60137200390895
0.141414141414141 -7.58822233148467
0.151515151515152 -7.57734777629413
0.161616161616162 -7.56872663323744
0.171717171717172 -7.56234193917532
0.181818181818182 -7.55818105754961
0.191919191919192 -7.55623523400312
0.202020202020202 -7.55649911553025
0.212121212121212 -7.55897022375177
0.222222222222222 -7.56364837091574
0.232323232323232 -7.57053500517665
0.242424242424242 -7.57963246966265
0.252525252525253 -7.59094315800137
0.262626262626263 -7.60446854775897
0.272727272727273 -7.62020809347854
0.282828282828283 -7.6381579641893
0.292929292929293 -7.65830961905295
0.303030303030303 -7.68064823371385
0.313131313131313 -7.70515102621505
0.323232323232323 -7.73178559612292
0.333333333333333 -7.7605084990061
0.343434343434343 -7.79126444763696
0.353535353535354 -7.82398677045641
0.363636363636364 -7.85860004435274
0.373737373737374 -7.89502605278156
0.383838383838384 -7.93319416740379
0.393939393939394 -7.97305653418599
0.404040404040404 -8.01460671700513
0.414141414141414 -8.05789786856022
0.424242424242424 -8.10305424408971
0.434343434343434 -8.15026992666713
0.444444444444444 -8.19979217010621
0.454545454545455 -8.25189242145676
0.464646464646465 -8.3068325222493
0.474747474747475 -8.36483437702836
0.484848484848485 -8.42605888311409
0.494949494949495 -8.49059624789129
0.505050505050505 -8.55846676537676
0.515151515151515 -8.62962933239132
0.525252525252525 -8.70399437044528
0.535353535353535 -8.78143807526071
0.545454545454546 -8.86181569822316
0.555555555555556 -8.94497252903317
0.565656565656566 -9.0307521123937
0.575757575757576 -9.11900183506289
0.585858585858586 -9.20957633798364
0.595959595959596 -9.30233930292391
0.606060606060606 -9.39716412254578
0.616161616161616 -9.49393386282015
0.626262626262626 -9.59254081625733
0.636363636363636 -9.69288584810393
0.646464646464647 -9.79487766362596
0.656565656565657 -9.89843207228672
0.666666666666667 -10.0034712899623
0.676767676767677 -10.1099232986079
0.686868686868687 -10.2177212699046
0.696969696969697 -10.326803052257
0.707070707070707 -10.4371107169006
0.717171717171717 -10.5485901573474
0.727272727272727 -10.6611907360424
0.737373737373737 -10.7748649723484
0.747474747474748 -10.889568266503
0.757575757575758 -11.0052586548123
0.767676767676768 -11.1218965919606
0.777777777777778 -11.2394447568876
0.787878787878788 -11.3578678791872
0.797979797979798 -11.47713258342
0.808080808080808 -11.5972072491028
0.818181818181818 -11.7180618844544
0.828282828282828 -11.8396680122465
0.838383838383838 -11.9619985663331
0.848484848484849 -12.0850277976235
0.858585858585859 -12.2087311884305
0.868686868686869 -12.3330853742603
0.878787878787879 -12.4580680722346
0.888888888888889 -12.5836580154326
0.898989898989899 -12.7098348925345
0.909090909090909 -12.8365792922177
0.919191919191919 -12.9638726518297
0.929292929292929 -13.0916972099123
0.939393939393939 -13.220035962206
0.94949494949495 -13.3488726208038
0.95959595959596 -13.4781915761634
0.96969696969697 -13.6079778617175
0.97979797979798 -13.7382171208521
0.98989898989899 -13.8688955760477
1 -14
};
\addplot [thick, forestgreen4416044]
table {%
0 -8.00000000000001
0.0101010101010101 -7.94578623579259
0.0202020202020202 -7.89468096976433
0.0303030303030303 -7.84655743674214
0.0404040404040404 -7.80129799629412
0.0505050505050505 -7.75879409834585
0.0606060606060606 -7.71894607768907
0.0707070707070707 -7.68166282925995
0.0808080808080808 -7.64686140557904
0.0909090909090909 -7.61446656851705
0.101010101010101 -7.58441031978622
0.111111111111111 -7.55663142825187
0.121212121212121 -7.5310749671891
0.131313131313131 -7.50769187080535
0.141414141414141 -7.48643851652761
0.151515151515152 -7.46727633755027
0.161616161616162 -7.45017146881389
0.171717171717172 -7.43509442883636
0.181818181818182 -7.42201983957275
0.191919191919192 -7.41092618671327
0.202020202020202 -7.40179562354556
0.212121212121212 -7.39461382276338
0.222222222222222 -7.38936988249909
0.232323232323232 -7.38605629554824
0.242424242424242 -7.38466899446338
0.252525252525253 -7.38520749021444
0.262626262626263 -7.3876751288167
0.272727272727273 -7.39207949915523
0.282828282828283 -7.39843303664825
0.292929292929293 -7.40675388175276
0.303030303030303 -7.41706706958315
0.313131313131313 -7.42940614598596
0.323232323232323 -7.44381532272563
0.333333333333333 -7.46035229110236
0.343434343434343 -7.47909178957734
0.353535353535354 -7.50012992613604
0.363636363636364 -7.52358901290089
0.373737373737374 -7.54962214856652
0.383838383838384 -7.57841581004462
0.393939393939394 -7.61018719160044
0.404040404040404 -7.6451713309687
0.414141414141414 -7.68359276750146
0.424242424242424 -7.72562070410588
0.434343434343434 -7.77131760279648
0.444444444444444 -7.82060382619751
0.454545454545455 -7.87326137477267
0.464646464646465 -7.92898019343094
0.474747474747475 -7.98742585844461
0.484848484848485 -8.04830020149919
0.494949494949495 -8.11137841367315
0.505050505050505 -8.17652188400814
0.515151515151515 -8.24367454970479
0.525252525252525 -8.31285189821187
0.535353535353535 -8.38412995366431
0.545454545454546 -8.45763934256174
0.555555555555556 -8.53356773952244
0.565656565656566 -8.61217225260359
0.575757575757576 -8.69379983703095
0.585858585858586 -8.77890464398325
0.595959595959596 -8.86803188851506
0.606060606060606 -8.96171850878238
0.616161616161616 -9.060293871276
0.626262626262626 -9.16369065796081
0.636363636363636 -9.27144518624116
0.646464646464647 -9.38289119876069
0.656565656565657 -9.49736757794998
0.666666666666667 -9.61432278299855
0.676767676767677 -9.73333078859391
0.686868686868687 -9.85407056806672
0.696969696969697 -9.9763008849208
0.707070707070707 -10.0998401747916
0.717171717171717 -10.2245513310425
0.727272727272727 -10.3503296905736
0.737373737373737 -10.4770935868299
0.747474747474748 -10.6047773366382
0.757575757575758 -10.7333263524906
0.767676767676768 -10.8626938799254
0.777777777777778 -10.992838860819
0.787878787878788 -11.1237245329042
0.797979797979798 -11.2553174977898
0.808080808080808 -11.3875870851654
0.818181818181818 -11.5205049055237
0.828282828282828 -11.6540445247251
0.838383838383838 -11.7881812189719
0.848484848484849 -11.9228917841569
0.858585858585859 -12.0581543829794
0.868686868686869 -12.1939484190314
0.878787878787879 -12.3302544307016
0.888888888888889 -12.4670540000489
0.898989898989899 -12.6043296732937
0.909090909090909 -12.7420648905526
0.919191919191919 -12.8802439230988
0.929292929292929 -13.0188518168768
0.939393939393939 -13.1578743413077
0.94949494949495 -13.2972979426411
0.95959595959596 -13.4371097012655
0.96969696969697 -13.5772972925037
0.97979797979798 -13.7178489505044
0.98989898989899 -13.8587534349063
1 -14
};
\addplot [thick, crimson2143940]
table {%
0 -8.00000000000001
0.0101010101010101 -7.93372500931998
0.0202020202020202 -7.87040815478882
0.0303030303030303 -7.80993061979507
0.0404040404040404 -7.75218146142313
0.0505050505050505 -7.69705788383511
0.0606060606060606 -7.6444653390808
0.0707070707070707 -7.59431750326897
0.0808080808080808 -7.5465361688164
0.0909090909090909 -7.50105108685953
0.101010101010101 -7.45779978823004
0.111111111111111 -7.41672740682779
0.121212121212121 -7.37778652581851
0.131313131313131 -7.34093706483097
0.141414141414141 -7.30614622519376
0.151515151515152 -7.27338851021361
0.161616161616162 -7.24264583855317
0.171717171717172 -7.21390777095539
0.181818181818182 -7.18717187396283
0.191919191919192 -7.16244424903049
0.202020202020202 -7.13974026172783
0.212121212121212 -7.11908551387439
0.222222222222222 -7.10051711195895
0.232323232323232 -7.08408529905487
0.242424242424242 -7.06985553695691
0.252525252525253 -7.05791115623907
0.262626262626263 -7.0483567498672
0.272727272727273 -7.0413226136221
0.282828282828283 -7.0369708557553
0.292929292929293 -7.03550467348942
0.303030303030303 -7.03718489490558
0.313131313131313 -7.04236635440365
0.323232323232323 -7.05159757717349
0.333333333333333 -7.06595257569715
0.343434343434343 -7.08816590673486
0.353535353535354 -7.12337722744411
0.363636363636364 -7.17042086479255
0.373737373737374 -7.22254582039326
0.383838383838384 -7.27648491592859
0.393939393939394 -7.33100855349246
0.404040404040404 -7.38548579581926
0.414141414141414 -7.43950738640315
0.424242424242424 -7.49281451664785
0.434343434343434 -7.54531390007968
0.444444444444444 -7.59710378078901
0.454545454545455 -7.64847302991954
0.464646464646465 -7.6998672123685
0.474747474747475 -7.75185027150781
0.484848484848485 -7.80512611311885
0.494949494949495 -7.86080086946562
0.505050505050505 -7.92168024353394
0.515151515151515 -7.99470314099893
0.525252525252525 -8.08102452962457
0.535353535353535 -8.17434937608
0.545454545454546 -8.27176359936499
0.555555555555556 -8.37222216004699
0.565656565656566 -8.4752304787598
0.575757575757576 -8.58049462575373
0.585858585858586 -8.68781076595311
0.595959595959596 -8.79702212998561
0.606060606060606 -8.9079996268681
0.616161616161616 -9.02063216302047
0.626262626262626 -9.13482147285538
0.636363636363636 -9.25047932430149
0.646464646464647 -9.36752618092559
0.656565656565657 -9.48589086962749
0.666666666666667 -9.6055107890298
0.676767676767677 -9.72633181095996
0.686868686868687 -9.84830678682432
0.696969696969697 -9.97139236840685
0.707070707070707 -10.0955454871428
0.717171717171717 -10.2207213741817
0.727272727272727 -10.3468736685041
0.737373737373737 -10.4739557263912
0.747474747474748 -10.6019220479962
0.757575757575758 -10.7307292781343
0.767676767676768 -10.8603367155545
0.777777777777778 -10.9907064595337
0.787878787878788 -11.1218033413277
0.797979797979798 -11.2535947486797
0.808080808080808 -11.3860504093858
0.818181818181818 -11.5191421697442
0.828282828282828 -11.6528437852897
0.838383838383838 -11.7871307309363
0.848484848484849 -11.9219800322997
0.858585858585859 -12.0573701173902
0.868686868686869 -12.1932806867804
0.878787878787879 -12.3296926000181
0.888888888888889 -12.466587776094
0.898989898989899 -12.6039491059693
0.909090909090909 -12.7417603754119
0.919191919191919 -12.8800061966447
0.929292929292929 -13.0186719475356
0.939393939393939 -13.1577437172583
0.94949494949495 -13.2972082575265
0.95959595959596 -13.4370529386452
0.96969696969697 -13.5772657097439
0.97979797979798 -13.7178350626556
0.98989898989899 -13.8587499989878
1 -14
};
\addplot [thick, mediumpurple148103189]
table {%
0 -8
0.0101010101010101 -7.92421859371003
0.0202020202020202 -7.85129245913166
0.0303030303030303 -7.78113686816206
0.0404040404040404 -7.71366978327161
0.0505050505050505 -7.64881253594311
0.0606060606060606 -7.58649070308394
0.0707070707070707 -7.52663496056453
0.0808080808080808 -7.46918178779043
0.0909090909090909 -7.41407398607573
0.101010101010101 -7.36126102909575
0.111111111111111 -7.31069928863885
0.121212121212121 -7.26235218530782
0.131313131313131 -7.21619031231919
0.141414141414141 -7.17219157783952
0.151515151515152 -7.1303414112938
0.161616161616162 -7.09063308460917
0.171717171717172 -7.05306821386034
0.181818181818182 -7.01765753641978
0.191919191919192 -6.98442211607641
0.202020202020202 -6.95339524097765
0.212121212121212 -6.92462550932556
0.222222222222222 -6.89818209961271
0.232323232323232 -6.87416440920842
0.242424242424242 -6.8527213562375
0.252525252525253 -6.83409497050239
0.262626262626263 -6.81873657143918
0.272727272727273 -6.80769955631594
0.282828282828283 -6.80435671191446
0.292929292929293 -6.81830601901961
0.303030303030303 -6.85202425611691
0.313131313131313 -6.89531850894742
0.323232323232323 -6.94247969074004
0.333333333333333 -6.99073810942496
0.343434343434343 -7.03676494768366
0.353535353535354 -7.07518173576172
0.363636363636364 -7.10701041799971
0.373737373737374 -7.13883790612672
0.383838383838384 -7.17368928230307
0.393939393939394 -7.21245357952945
0.404040404040404 -7.2553366766583
0.414141414141414 -7.30228611078715
0.424242424242424 -7.35313821512876
0.434343434343434 -7.40769090759681
0.444444444444444 -7.46575168195004
0.454545454545455 -7.52717666128673
0.464646464646465 -7.59190871775465
0.474747474747475 -7.66001394029037
0.484848484848485 -7.73167043637956
0.494949494949495 -7.80685164087057
0.505050505050505 -7.88369291413333
0.515151515151515 -7.95555821858856
0.525252525252525 -8.02446006545063
0.535353535353535 -8.11489507809661
0.545454545454546 -8.20950619541818
0.555555555555556 -8.30712042216508
0.565656565656566 -8.4069556652747
0.575757575757576 -8.50820186399277
0.585858585858586 -8.61003718981405
0.595959595959596 -8.7116289244334
0.606060606060606 -8.81220890592118
0.616161616161616 -8.91125416024807
0.626262626262626 -9.00866375982432
0.636363636363636 -9.10475083156801
0.646464646464647 -9.20004384278187
0.656565656565657 -9.29507558475294
0.666666666666667 -9.39027747063671
0.676767676767677 -9.4859782236518
0.686868686868687 -9.59430766633119
0.696969696969697 -9.72298740079196
0.707070707070707 -9.8530713052508
0.717171717171717 -9.98442320514608
0.727272727272727 -10.1169644796796
0.737373737373737 -10.2506301351551
0.747474747474748 -10.3853635591156
0.757575757575758 -10.5211142289172
0.767676767676768 -10.6578363463646
0.777777777777778 -10.7954879291589
0.787878787878788 -10.9340301697654
0.797979797979798 -11.0734269640859
0.808080808080808 -11.2136445534627
0.818181818181818 -11.3546512451497
0.828282828282828 -11.4964171887714
0.838383838383838 -11.6389141937797
0.848484848484849 -11.7821155776348
0.858585858585859 -11.9259960374927
0.868686868686869 -12.0705315402227
0.878787878787879 -12.2156992269633
0.888888888888889 -12.3614773293937
0.898989898989899 -12.5078450955821
0.909090909090909 -12.6547827237654
0.919191919191919 -12.8022713027782
0.929292929292929 -12.9502927581183
0.939393939393939 -13.0988298028372
0.94949494949495 -13.2478658926022
0.95959595959596 -13.3973851843929
0.96969696969697 -13.5473724983936
0.97979797979798 -13.6978132827105
0.98989898989899 -13.848693580608
1 -14
};
\addplot [thick, sienna1408675]
table {%
0 -8
0.0101010101010101 -7.92303894551462
0.0202020202020202 -7.84892287386212
0.0303030303030303 -7.77753362114004
0.0404040404040404 -7.70876596665384
0.0505050505050505 -7.64252752362085
0.0606060606060606 -7.57873817800194
0.0707070707070707 -7.5173293752875
0.0808080808080808 -7.45824345063097
0.0909090909090909 -7.40143310036932
0.101010101010101 -7.34686103066296
0.111111111111111 -7.2944997892733
0.121212121212121 -7.24433177755768
0.131313131313131 -7.19634944129076
0.141414141414141 -7.15055564463106
0.151515151515152 -7.10696423834104
0.161616161616162 -7.06560083998116
0.171717171717172 -7.02650384987562
0.181818181818182 -6.98972573233262
0.191919191919192 -6.95533459777202
0.202020202020202 -6.92341613127188
0.212121212121212 -6.89407593789913
0.222222222222222 -6.86744245499224
0.232323232323232 -6.84367086179687
0.242424242424242 -6.82294945862293
0.252525252525253 -6.80551413472976
0.262626262626263 -6.79169439929851
0.272727272727273 -6.78209133571132
0.282828282828283 -6.77806152429148
0.292929292929293 -6.77973710597281
0.303030303030303 -6.78415746980476
0.313131313131313 -6.79278550153222
0.323232323232323 -6.80695322551006
0.333333333333333 -6.82700333678777
0.343434343434343 -6.85291323834808
0.353535353535354 -6.88447793341332
0.363636363636364 -6.9213901328995
0.373737373737374 -6.9633100830686
0.383838383838384 -7.00991892472461
0.393939393939394 -7.06094460618461
0.404040404040404 -7.11616302172564
0.414141414141414 -7.17538459648594
0.424242424242424 -7.2384360003603
0.434343434343434 -7.30514239498288
0.444444444444444 -7.37531101972109
0.454545454545455 -7.44871322774363
0.464646464646465 -7.52505936967666
0.474747474747475 -7.60396124402212
0.484848484848485 -7.68489489280683
0.494949494949495 -7.76725790520467
0.505050505050505 -7.85072573189271
0.515151515151515 -7.93572857334114
0.525252525252525 -8.0197817658699
0.535353535353535 -8.0850203993703
0.545454545454546 -8.15158907031713
0.555555555555556 -8.2214259126186
0.565656565656566 -8.29579332867468
0.575757575757576 -8.37563520169153
0.585858585858586 -8.46077631305915
0.595959595959596 -8.55108124508477
0.606060606060606 -8.64750016584189
0.616161616161616 -8.7510848549032
0.626262626262626 -8.86138052739147
0.636363636363636 -8.97675812873002
0.646464646464647 -9.09574890919812
0.656565656565657 -9.21742931694181
0.666666666666667 -9.34125833595724
0.676767676767677 -9.46688860266698
0.686868686868687 -9.58218471971763
0.696969696969697 -9.67940937785335
0.707070707070707 -9.77747955412635
0.717171717171717 -9.8764912828921
0.727272727272727 -9.97647540625944
0.737373737373737 -10.0774444308424
0.747474747474748 -10.1794002875401
0.757575757575758 -10.2823417498794
0.767676767676768 -10.3983893707684
0.777777777777778 -10.5485694012441
0.787878787878788 -10.6995493800459
0.797979797979798 -10.851264643804
0.808080808080808 -11.0036781952899
0.818181818181818 -11.1567573555028
0.828282828282828 -11.3104723132441
0.838383838383838 -11.4647955879152
0.848484848484849 -11.6197016928554
0.858585858585859 -11.7751668850676
0.868686868686869 -11.9311689665913
0.878787878787879 -12.0876871216515
0.888888888888889 -12.2447017803926
0.898989898989899 -12.4021945031429
0.909090909090909 -12.5601478809327
0.919191919191919 -12.7185454491182
0.929292929292929 -12.8773716117272
0.939393939393939 -13.0366115746902
0.94949494949495 -13.196251286512
0.95959595959596 -13.3562773852402
0.96969696969697 -13.5166771508075
0.97979797979798 -13.6774384619979
0.98989898989899 -13.8385497574235
1 -14
};
\addplot [thick, orchid227119194]
table {%
0 -8
0.0101010101010101 -7.92210729724789
0.0202020202020202 -7.84692606336808
0.0303030303030303 -7.7743718665653
0.0404040404040404 -7.7043649968111
0.0505050505050505 -7.63683133355654
0.0606060606060606 -7.57170309291309
0.0707070707070707 -7.50891946829418
0.0808080808080808 -7.44842718630542
0.0909090909090909 -7.39018100456684
0.101010101010101 -7.33414418106062
0.111111111111111 -7.28028894668372
0.121212121212121 -7.22859701523452
0.131313131313131 -7.17906016944809
0.141414141414141 -7.13168096939532
0.151515151515152 -7.08647364223522
0.161616161616162 -7.04346523196333
0.171717171717172 -7.00269711734761
0.181818181818182 -6.96422705131126
0.191919191919192 -6.92813194930895
0.202020202020202 -6.8945117944848
0.212121212121212 -6.86349533416637
0.222222222222222 -6.83524899397377
0.232323232323232 -6.80999242888359
0.242424242424242 -6.78802977987151
0.252525252525253 -6.76982275674102
0.262626262626263 -6.75618291377894
0.272727272727273 -6.74872987776063
0.282828282828283 -6.74939096016828
0.292929292929293 -6.75307860183008
0.303030303030303 -6.75419740648304
0.313131313131313 -6.75549883948471
0.323232323232323 -6.75926206784915
0.333333333333333 -6.76722656913556
0.343434343434343 -6.78135794917089
0.353535353535354 -6.80298414328004
0.363636363636364 -6.83180142015183
0.373737373737374 -6.86705673643997
0.383838383838384 -6.9082975591368
0.393939393939394 -6.95526235462495
0.404040404040404 -7.00772905692396
0.414141414141414 -7.06544907686847
0.424242424242424 -7.1281291283489
0.434343434343434 -7.19543333085246
0.444444444444444 -7.26699141013902
0.454545454545455 -7.34240516738306
0.464646464646465 -7.42124816412025
0.474747474747475 -7.5030546506244
0.484848484848485 -7.58729434703744
0.494949494949495 -7.67333278651562
0.505050505050505 -7.76039161874459
0.515151515151515 -7.84756377376102
0.525252525252525 -7.93397826252677
0.535353535353535 -8.01909584818103
0.545454545454546 -8.10282671495035
0.555555555555556 -8.18522422982229
0.565656565656566 -8.26608066199839
0.575757575757576 -8.34538529382209
0.585858585858586 -8.42434381329416
0.595959595959596 -8.50452329437966
0.606060606060606 -8.58707290591559
0.616161616161616 -8.67378133189522
0.626262626262626 -8.7663723241487
0.636363636363636 -8.86079276697194
0.646464646464647 -8.95552076817046
0.656565656565657 -9.05087381473409
0.666666666666667 -9.14719559163338
0.676767676767677 -9.2447055639651
0.686868686868687 -9.34353560322364
0.696969696969697 -9.4437675771012
0.707070707070707 -9.54549447095525
0.717171717171717 -9.66095473636552
0.727272727272727 -9.80622360262718
0.737373737373737 -9.9528171585036
0.747474747474748 -10.1004183063566
0.757575757575758 -10.2489393033868
0.767676767676768 -10.3861886141191
0.777777777777778 -10.4910753575367
0.787878787878788 -10.5968713470499
0.797979797979798 -10.7035837493599
0.808080808080808 -10.8111947916849
0.818181818181818 -10.9196848309991
0.828282828282828 -11.0290335933004
0.838383838383838 -11.1392205383983
0.848484848484849 -11.250225050283
0.858585858585859 -11.3620265606651
0.868686868686869 -11.4746046364497
0.878787878787879 -11.5879390442748
0.888888888888889 -11.70200979925
0.898989898989899 -11.8167972023154
0.909090909090909 -11.9322818691545
0.919191919191919 -12.0484447526881
0.929292929292929 -12.1652671605857
0.939393939393939 -12.2827307688292
0.94949494949495 -12.4008176320896
0.95959595959596 -12.5195101914836
0.96969696969697 -12.6387912801387
0.97979797979798 -12.7586441269012
0.98989898989899 -12.8790523584458
1 -13
};
\addplot [thick, gray127]
table {%
0 -8
0.0101010101010101 -7.91946767258632
0.0202020202020202 -7.84185577400049
0.0303030303030303 -7.7670554219031
0.0404040404040404 -7.69496739112023
0.0505050505050505 -7.62550175677818
0.0606060606060606 -7.55857748774041
0.0707070707070707 -7.4941220326276
0.0808080808080808 -7.4320709279384
0.0909090909090909 -7.3723674481197
0.101010101010101 -7.31496231058595
0.111111111111111 -7.25981344401679
0.121212121212121 -7.20688582500251
0.131313131313131 -7.15615138553761
0.141414141414141 -7.10758899152514
0.151515151515152 -7.06118449050621
0.161616161616162 -7.01693082675266
0.171717171717172 -6.97482822782065
0.181818181818182 -6.93488448812843
0.191919191919192 -6.89711543232699
0.202020202020202 -6.86154577849205
0.212121212121212 -6.82821094584049
0.222222222222222 -6.79716116749685
0.232323232323232 -6.76847159967646
0.242424242424242 -6.74227012973458
0.252525252525253 -6.71882961479702
0.262626262626263 -6.6989829423429
0.272727272727273 -6.68683186193346
0.282828282828283 -6.69285092599578
0.292929292929293 -6.70213121753981
0.303030303030303 -6.70822238802772
0.313131313131313 -6.71527329823711
0.323232323232323 -6.72506817109398
0.333333333333333 -6.73763752581489
0.343434343434343 -6.75193458362863
0.353535353535354 -6.76718810871408
0.363636363636364 -6.78407816979424
0.373737373737374 -6.80362748114265
0.383838383838384 -6.82649209422595
0.393939393939394 -6.85311781554477
0.404040404040404 -6.88397751651402
0.414141414141414 -6.91982198394924
0.424242424242424 -6.9620443005367
0.434343434343434 -7.01257867074926
0.444444444444444 -7.07193067940151
0.454545454545455 -7.13855986229458
0.464646464646465 -7.21094735736995
0.474747474747475 -7.28819456041964
0.484848484848485 -7.36975005168879
0.494949494949495 -7.45522019337
0.505050505050505 -7.54428820170018
0.515151515151515 -7.63667807800719
0.525252525252525 -7.73213503330614
0.535353535353535 -7.830411225819
0.545454545454546 -7.93125082362084
0.555555555555556 -8.0343683972043
0.565656565656566 -8.13941075047443
0.575757575757576 -8.24588273290578
0.585858585858586 -8.35300157859391
0.595959595959596 -8.45944997625715
0.606060606060606 -8.56315331997648
0.616161616161616 -8.66123620092775
0.626262626262626 -8.75235462934518
0.636363636363636 -8.84208848232891
0.646464646464647 -8.93330733174324
0.656565656565657 -9.02648301498731
0.666666666666667 -9.12166828818755
0.676767676767677 -9.2188233959992
0.686868686868687 -9.31788243984806
0.696969696969697 -9.41878033848135
0.707070707070707 -9.52178819472925
0.717171717171717 -9.64804585623073
0.727272727272727 -9.75284058975699
0.737373737373737 -9.85881689813013
0.747474747474748 -9.96617227565546
0.757575757575758 -10.0748934270247
0.767676767676768 -10.1849505538882
0.777777777777778 -10.296308200919
0.787878787878788 -10.4089280353883
0.797979797979798 -10.5227701880423
0.808080808080808 -10.6377941170906
0.818181818181818 -10.7539592313908
0.828282828282828 -10.8712253566526
0.838383838383838 -10.9895530851954
0.848484848484849 -11.1089040342326
0.858585858585859 -11.2292410307219
0.868686868686869 -11.3505282370021
0.878787878787879 -11.4727312288922
0.888888888888889 -11.5958170359914
0.898989898989899 -11.7197541523176
0.909090909090909 -11.8445125240618
0.919191919191919 -11.9700635200543
0.929292929292929 -12.0963798895242
0.939393939393939 -12.223435710866
0.94949494949495 -12.3512063343882
0.95959595959596 -12.4796683214014
0.96969696969697 -12.6087993814883
0.97979797979798 -12.7385783093781
0.98989898989899 -12.8689849224977
1 -13
};
\addplot [thick, goldenrod18818934]
table {%
0 -8
0.0101010101010101 -7.91079131641037
0.0202020202020202 -7.82454735888917
0.0303030303030303 -7.7411839806972
0.0404040404040404 -7.66062288922114
0.0505050505050505 -7.58279174632157
0.0606060606060606 -7.50762421674395
0.0707070707070707 -7.43505999780616
0.0808080808080808 -7.36504485802918
0.0909090909090909 -7.2975307091154
0.101010101010101 -7.23247573499018
0.111111111111111 -7.16984460404614
0.121212121212121 -7.10960879735685
0.131313131313131 -7.05174709865608
0.141414141414141 -6.99624631575865
0.151515151515152 -6.94310234712473
0.161616161616162 -6.89232179187298
0.171717171717172 -6.8439244748317
0.181818181818182 -6.7979476434642
0.191919191919192 -6.75445354130992
0.202020202020202 -6.71354470708628
0.212121212121212 -6.67540001345322
0.222222222222222 -6.64037963105821
0.232323232323232 -6.60943953556217
0.242424242424242 -6.58661866791283
0.252525252525253 -6.58965888643691
0.262626262626263 -6.61819117127754
0.272727272727273 -6.64487664596325
0.282828282828283 -6.64831627235417
0.292929292929293 -6.63852051164393
0.303030303030303 -6.62845263639569
0.313131313131313 -6.62046807370691
0.323232323232323 -6.6152165189632
0.333333333333333 -6.61310297538272
0.343434343434343 -6.61486055207971
0.353535353535354 -6.62779410643983
0.363636363636364 -6.65931221195463
0.373737373737374 -6.69528431896165
0.383838383838384 -6.73429185279348
0.393939393939394 -6.77645539614828
0.404040404040404 -6.82189010126434
0.414141414141414 -6.87036267023113
0.424242424242424 -6.92086169786546
0.434343434343434 -6.97163307424962
0.444444444444444 -7.02211531941168
0.454545454545455 -7.07357473505219
0.464646464646465 -7.12709894127024
0.474747474747475 -7.18307396193762
0.484848484848485 -7.24152092137771
0.494949494949495 -7.3023255948211
0.505050505050505 -7.36533782705074
0.515151515151515 -7.43041136573072
0.525252525252525 -7.49741867350744
0.535353535353535 -7.56625520978662
0.545454545454546 -7.63683936765324
0.555555555555556 -7.70911117735892
0.565656565656566 -7.78303484271002
0.575757575757576 -7.85869573575104
0.585858585858586 -7.95495871191677
0.595959595959596 -8.06550937325382
0.606060606060606 -8.18029889729747
0.616161616161616 -8.29952915969443
0.626262626262626 -8.42313439714385
0.636363636363636 -8.5507449948408
0.646464646464647 -8.68182192002263
0.656565656565657 -8.81581246772305
0.666666666666667 -8.95223937003131
0.676767676767677 -9.09072316689295
0.686868686868687 -9.23096946211757
0.696969696969697 -9.37273690935491
0.707070707070707 -9.51544981819261
0.717171717171717 -9.62553214999674
0.727272727272727 -9.73143608828823
0.737373737373737 -9.83882632342697
0.747474747474748 -9.94765649650668
0.757575757575758 -10.0578657214745
0.767676767676768 -10.1693941236747
0.777777777777778 -10.2821846764423
0.787878787878788 -10.3961834915741
0.797979797979798 -10.5113397735312
0.808080808080808 -10.6276056756262
0.818181818181818 -10.7449361257356
0.828282828282828 -10.863288645789
0.838383838383838 -10.9826231751295
0.848484848484849 -11.1029019022424
0.858585858585859 -11.2240891067903
0.868686868686869 -11.346151012613
0.878787878787879 -11.4690556516669
0.888888888888889 -11.5927727385131
0.898989898989899 -11.7172735547686
0.909090909090909 -11.8425308428488
0.919191919191919 -11.9685187082957
0.929292929292929 -12.0952125299954
0.939393939393939 -12.2225888776157
0.94949494949495 -12.3506254356311
0.95959595959596 -12.4793009333527
0.96969696969697 -12.6085950804199
0.97979797979798 -12.738488507264
0.98989898989899 -12.8689627100942
1 -13
};
\addplot [thick, darkturquoise23190207]
table {%
0 -8
0.0101010101010101 -7.89398720174976
0.0202020202020202 -7.79122404160909
0.0303030303030303 -7.6916487879306
0.0404040404040404 -7.59520278306251
0.0505050505050505 -7.50183120898805
0.0606060606060606 -7.41148386594953
0.0707070707070707 -7.32411599595756
0.0808080808080808 -7.23968919577195
0.0909090909090909 -7.15817248216967
0.101010101010101 -7.0795436002772
0.111111111111111 -7.00379071066136
0.121212121212121 -6.9309146658619
0.131313131313131 -6.86093221727558
0.141414141414141 -6.79388073022605
0.151515151515152 -6.72982544304704
0.161616161616162 -6.66887127109463
0.171717171717172 -6.61118348130296
0.181818181818182 -6.55702855460062
0.191919191919192 -6.50687721420893
0.202020202020202 -6.46187084554111
0.212121212121212 -6.43266129555568
0.222222222222222 -6.45558332462743
0.232323232323232 -6.48892875231654
0.242424242424242 -6.51967956492561
0.252525252525253 -6.52867284841644
0.262626262626263 -6.51459366306328
0.272727272727273 -6.49879176172429
0.282828282828283 -6.48780582264949
0.292929292929293 -6.48525461298935
0.303030303030303 -6.4935656855693
0.313131313131313 -6.51135260028324
0.323232323232323 -6.53503913141824
0.333333333333333 -6.56206956448711
0.343434343434343 -6.59087376922397
0.353535353535354 -6.61408427993904
0.363636363636364 -6.62462820503337
0.373737373737374 -6.63717588445457
0.383838383838384 -6.65377978830341
0.393939393939394 -6.67494357959681
0.404040404040404 -6.70099567975204
0.414141414141414 -6.73211346813789
0.424242424242424 -6.76826373701843
0.434343434343434 -6.80921393425092
0.444444444444444 -6.85465216913513
0.454545454545455 -6.90432044037179
0.464646464646465 -6.95805142154951
0.474747474747475 -7.01571959106654
0.484848484848485 -7.07719330324275
0.494949494949495 -7.14235227639669
0.505050505050505 -7.21122315163136
0.515151515151515 -7.28444947566426
0.525252525252525 -7.36440309541204
0.535353535353535 -7.45275473200898
0.545454545454546 -7.54663104242667
0.555555555555556 -7.64402006537811
0.565656565656566 -7.74442044794195
0.575757575757576 -7.84776153136385
0.585858585858586 -7.93543867579154
0.595959595959596 -8.01415619314789
0.606060606060606 -8.09435807685204
0.616161616161616 -8.17607092120441
0.626262626262626 -8.2643435033893
0.636363636363636 -8.38081595530174
0.646464646464647 -8.49655914454745
0.656565656565657 -8.61201442663224
0.666666666666667 -8.72756732089159
0.676767676767677 -8.84351014618361
0.686868686868687 -8.96005122578876
0.696969696969697 -9.07733385329461
0.707070707070707 -9.19545408374533
0.717171717171717 -9.31447449694758
0.727272727272727 -9.43443407977471
0.737373737373737 -9.55535511943609
0.747474747474748 -9.6772479764348
0.757575757575758 -9.8001144018289
0.767676767676768 -9.92394986538768
0.777777777777778 -10.0487452110839
0.787878787878788 -10.1744878519667
0.797979797979798 -10.3011626463771
0.808080808080808 -10.4287525510155
0.818181818181818 -10.5572391156245
0.828282828282828 -10.6866028636225
0.838383838383838 -10.8168235893493
0.848484848484849 -10.9478805933593
0.858585858585859 -11.0797528709178
0.868686868686869 -11.2124192645426
0.878787878787879 -11.345858588446
0.888888888888889 -11.4800497306467
0.898989898989899 -11.6149717370528
0.909090909090909 -11.7506038807724
0.919191919191919 -11.8869257191623
0.929292929292929 -12.0239171405817
0.939393939393939 -12.1615584024238
0.94949494949495 -12.2998301617002
0.95959595959596 -12.4387134992335
0.96969696969697 -12.5781899383422
0.97979797979798 -12.7182414587685
0.98989898989899 -12.8588505064936
1 -13
};
\addplot [thick, steelblue31119180]
table {%
0 -8
0.0101010101010101 -7.88171130560595
0.0202020202020202 -7.7669488429784
0.0303030303030303 -7.65570191652715
0.0404040404040404 -7.54795323523187
0.0505050505050505 -7.44368117173769
0.0606060606060606 -7.34286215459155
0.0707070707070707 -7.24547323892494
0.0808080808080808 -7.1514949783077
0.0909090909090909 -7.06091483642883
0.101010101010101 -6.97373157386311
0.111111111111111 -6.88996141514499
0.121212121212121 -6.80964756365687
0.131313131313131 -6.73287635113486
0.141414141414141 -6.65980760011048
0.151515151515152 -6.59073886471748
0.161616161616162 -6.52626260278669
0.171717171717172 -6.46772677708348
0.181818181818182 -6.41885421355165
0.191919191919192 -6.39046585093711
0.202020202020202 -6.3938169043342
0.212121212121212 -6.40691869782205
0.222222222222222 -6.38190257959581
0.232323232323232 -6.35746425402246
0.242424242424242 -6.34350478527817
0.252525252525253 -6.34144044792314
0.262626262626263 -6.34930844277179
0.272727272727273 -6.36319347319508
0.282828282828283 -6.37889791868471
0.292929292929293 -6.39221286098086
0.303030303030303 -6.40020065748473
0.313131313131313 -6.40403459335807
0.323232323232323 -6.40730867641432
0.333333333333333 -6.41273421519235
0.343434343434343 -6.42189225021116
0.353535353535354 -6.4362199191064
0.363636363636364 -6.4577935921993
0.373737373737374 -6.48711323447681
0.383838383838384 -6.52194416542648
0.393939393939394 -6.56039351212363
0.404040404040404 -6.60138503340734
0.414141414141414 -6.64426790075631
0.424242424242424 -6.68871767546248
0.434343434343434 -6.7346938920544
0.444444444444444 -6.78232271122489
0.454545454545455 -6.83175688637056
0.464646464646465 -6.88312197324852
0.474747474747475 -6.93678174222774
0.484848484848485 -7.00261308184519
0.494949494949495 -7.08488660879513
0.505050505050505 -7.17000561019354
0.515151515151515 -7.25624846354713
0.525252525252525 -7.34080169486972
0.535353535353535 -7.42169479197925
0.545454545454546 -7.50160562306105
0.555555555555556 -7.58244997717772
0.565656565656566 -7.66473248315045
0.575757575757576 -7.74853657636727
0.585858585858586 -7.8338350816652
0.595959595959596 -7.92065994467454
0.606060606060606 -8.02763647689459
0.616161616161616 -8.14666420547523
0.626262626262626 -8.25925266266837
0.636363636363636 -8.34393194340872
0.646464646464647 -8.43002325556805
0.656565656565657 -8.51749770886394
0.666666666666667 -8.60630856066083
0.676767676767677 -8.69640484908208
0.686868686868687 -8.78773298684921
0.696969696969697 -8.88023805197795
0.707070707070707 -8.97386490950414
0.717171717171717 -9.06855914234619
0.727272727272727 -9.16426778005655
0.737373737373737 -9.26093983338867
0.747474747474748 -9.35852665578176
0.757575757575758 -9.45698215939815
0.767676767676768 -9.55626291486778
0.777777777777778 -9.65632816221984
0.787878787878788 -9.75713975709466
0.797979797979798 -9.8586620722768
0.808080808080808 -9.96086187053469
0.818181818181818 -10.0637081610602
0.828282828282828 -10.1671720486416
0.838383838383838 -10.2712265821153
0.848484848484849 -10.3758466065949
0.858585858585859 -10.4810086224027
0.868686868686869 -10.5866906524592
0.878787878787879 -10.6928721190273
0.888888888888889 -10.7995337301089
0.898989898989899 -10.9066573753797
0.909090909090909 -11.0142260312832
0.919191919191919 -11.1222236747385
0.929292929292929 -11.2306352048358
0.939393939393939 -11.3394463718536
0.94949494949495 -11.4486437129369
0.95959595959596 -11.5582144937967
0.96969696969697 -11.6681466558304
0.97979797979798 -11.7784287681078
0.98989898989899 -11.8890499837151
1 -12
};
\addplot [thick, darkorange25512714]
table {%
0 -6.00000000000001
0.0101010101010101 -5.99761995578201
0.0202020202020202 -5.997753699087
0.0303030303030303 -6.00033019201143
0.0404040404040404 -6.00527943133806
0.0505050505050505 -6.01253261117221
0.0606060606060606 -6.02202204718214
0.0707070707070707 -6.03368082135831
0.0808080808080808 -6.04744206517233
0.0909090909090909 -6.06323772272279
0.101010101010101 -6.08099648824396
0.111111111111111 -6.1006403123003
0.121212121212121 -6.12207821720935
0.131313131313131 -6.14519462101628
0.141414141414141 -6.16982537850831
0.151515151515152 -6.19570316930317
0.161616161616162 -6.22231529449057
0.171717171717172 -6.24846652839874
0.181818181818182 -6.27069417381185
0.191919191919192 -6.27857351267081
0.202020202020202 -6.26114727570216
0.212121212121212 -6.23216166030227
0.222222222222222 -6.20713986003821
0.232323232323232 -6.19441669650496
0.242424242424242 -6.19461324657044
0.252525252525253 -6.20095381647943
0.262626262626263 -6.21103777189213
0.272727272727273 -6.22485866173584
0.282828282828283 -6.24190026694286
0.292929292929293 -6.26137492562141
0.303030303030303 -6.28261163099236
0.313131313131313 -6.30514125562531
0.323232323232323 -6.32868740871167
0.333333333333333 -6.35312090952151
0.343434343434343 -6.37828551238514
0.353535353535354 -6.40345695179953
0.363636363636364 -6.42680775743651
0.373737373737374 -6.44775025245067
0.383838383838384 -6.46824040904296
0.393939393939394 -6.48993321550206
0.404040404040404 -6.51416336289669
0.414141414141414 -6.54357331305003
0.424242424242424 -6.58400919731709
0.434343434343434 -6.63798560810291
0.444444444444444 -6.70094759761375
0.454545454545455 -6.769812241927
0.464646464646465 -6.84317088331251
0.474747474747475 -6.91986356164165
0.484848484848485 -6.98938239078782
0.494949494949495 -7.04688068938651
0.505050505050505 -7.10529215265537
0.515151515151515 -7.16513848670556
0.525252525252525 -7.22641185684124
0.535353535353535 -7.2891234954047
0.545454545454546 -7.353656108785
0.555555555555556 -7.42833680129285
0.565656565656566 -7.54267379376324
0.575757575757576 -7.66377323729583
0.585858585858586 -7.78550918243827
0.595959595959596 -7.90681059642989
0.606060606060606 -8.00832335822918
0.616161616161616 -8.09765708082421
0.626262626262626 -8.18808502363086
0.636363636363636 -8.27958733802239
0.646464646464647 -8.37210139226456
0.656565656565657 -8.46556520215102
0.666666666666667 -8.55992145536091
0.676767676767677 -8.6551182544464
0.686868686868687 -8.75110915169836
0.696969696969697 -8.84785292326616
0.707070707070707 -8.94531320742376
0.717171717171717 -9.04345806060068
0.727272727272727 -9.1422594651703
0.737373737373737 -9.24169281604725
0.747474747474748 -9.34173640913217
0.757575757575758 -9.44237095086107
0.767676767676768 -9.54357910396966
0.777777777777778 -9.64534508018559
0.787878787878788 -9.74765428623595
0.797979797979798 -9.85049302563387
0.808080808080808 -9.95384825542735
0.818181818181818 -10.0577073945833
0.828282828282828 -10.1620581789594
0.838383838383838 -10.2668885568223
0.848484848484849 -10.3721866184827
0.858585858585859 -10.4779405537087
0.868686868686869 -10.5841386309903
0.878787878787879 -10.6907691933561
0.888888888888889 -10.7978206661706
0.898989898989899 -10.9052815730913
0.909090909090909 -11.013140557096
0.919191919191919 -11.1213864041483
0.929292929292929 -11.2300080676555
0.939393939393939 -11.3389946923641
0.94949494949495 -11.4483356367469
0.95959595959596 -11.5580204932639
0.96969696969697 -11.6680391061313
0.97979797979798 -11.7783815864338
0.98989898989899 -11.8890383245542
1 -12
};
\addplot [thick, forestgreen4416044]
table {%
0 -6.00000000000001
0.0101010101010101 -5.98767422835388
0.0202020202020202 -5.97770596477635
0.0303030303030303 -5.9700182633682
0.0404040404040404 -5.96453539825836
0.0505050505050505 -5.96118316774236
0.0606060606060606 -5.95988900707316
0.0707070707070707 -5.96058190628051
0.0808080808080808 -5.96319211941475
0.0909090909090909 -5.96765063579813
0.101010101010101 -5.97388835924402
0.111111111111111 -5.9818349022483
0.121212121212121 -5.99141683861617
0.131313131313131 -6.00255515041994
0.141414141414141 -6.01516141546702
0.151515151515152 -6.02913193149285
0.161616161616162 -6.0443382943785
0.171717171717172 -6.06061155091303
0.181818181818182 -6.07771395929129
0.191919191919192 -6.09528491191526
0.202020202020202 -6.11272717448174
0.212121212121212 -6.12893633440634
0.222222222222222 -6.14160051868843
0.232323232323232 -6.14640246147536
0.242424242424242 -6.14220319656774
0.252525252525253 -6.13373052355844
0.262626262626263 -6.12297294694316
0.272727272727273 -6.11147694143588
0.282828282828283 -6.10178313125516
0.292929292929293 -6.09655977676935
0.303030303030303 -6.09816242695645
0.313131313131313 -6.10824868041598
0.323232323232323 -6.12679782089669
0.333333333333333 -6.15177442754901
0.343434343434343 -6.18102398971462
0.353535353535354 -6.21394325915369
0.363636363636364 -6.25247582073415
0.373737373737374 -6.2973278749258
0.383838383838384 -6.3453584826024
0.393939393939394 -6.39478559854365
0.404040404040404 -6.44463610907003
0.414141414141414 -6.49306455577352
0.424242424242424 -6.5353501136639
0.434343434343434 -6.57002096219255
0.444444444444444 -6.60235865804612
0.454545454545455 -6.64004946221849
0.464646464646465 -6.68731560450798
0.474747474747475 -6.73493179151773
0.484848484848485 -6.78232792319536
0.494949494949495 -6.82974755768448
0.505050505050505 -6.87790269045865
0.515151515151515 -6.95093548784995
0.525252525252525 -7.06393125970355
0.535353535353535 -7.18016870255267
0.545454545454546 -7.29778224205858
0.555555555555556 -7.40789984157162
0.565656565656566 -7.48052640190504
0.575757575757576 -7.54802803294015
0.585858585858586 -7.61592812779908
0.595959595959596 -7.68455044734397
0.606060606060606 -7.75393662537911
0.616161616161616 -7.82408270262169
0.626262626262626 -7.89497646896069
0.636363636363636 -7.96660654672046
0.646464646464647 -8.03896475678349
0.656565656565657 -8.11204636401215
0.666666666666667 -8.18584957879627
0.676767676767677 -8.26037487642403
0.686868686868687 -8.33562448561466
0.696969696969697 -8.41160252764062
0.707070707070707 -8.48831735169764
0.717171717171717 -8.56579506941481
0.727272727272727 -8.6442314112122
0.737373737373737 -8.7390104937927
0.747474747474748 -8.85579952920707
0.757575757575758 -8.97394499993532
0.767676767676768 -9.0930520496308
0.777777777777778 -9.21302763040836
0.787878787878788 -9.33381029827147
0.797979797979798 -9.45534998466592
0.808080808080808 -9.57760333396636
0.818181818181818 -9.70053186817919
0.828282828282828 -9.8241009870311
0.838383838383838 -9.94827931044132
0.848484848484849 -10.0730381984066
0.858585858585859 -10.1983513789137
0.868686868686869 -10.3241946489958
0.878787878787879 -10.4505456288496
0.888888888888889 -10.5773835562388
0.898989898989899 -10.7046891124614
0.909090909090909 -10.832444273606
0.919191919191919 -10.9606321824142
0.929292929292929 -11.0892370371538
0.939393939393939 -11.2182439946801
0.94949494949495 -11.3476390854333
0.95959595959596 -11.4774091385516
0.96969696969697 -11.6075417156065
0.97979797979798 -11.7380250517311
0.98989898989899 -11.8688480031138
1 -12
};
\addplot [thick, crimson2143940]
table {%
0 -6.00000000000001
0.0101010101010101 -5.98226044797258
0.0202020202020202 -5.96684735248436
0.0303030303030303 -5.95367394394352
0.0404040404040404 -5.94265518184355
0.0505050505050505 -5.93370786732555
0.0606060606060606 -5.92675050709435
0.0707070707070707 -5.92170292239816
0.0808080808080808 -5.9184855761467
0.0909090909090909 -5.91701856020558
0.101010101010101 -5.91722013755797
0.111111111111111 -5.91900465958074
0.121212121212121 -5.92227955759887
0.131313131313131 -5.92694090445863
0.141414141414141 -5.93286669010167
0.151515151515152 -5.93990633241031
0.161616161616162 -5.94786382688001
0.171717171717172 -5.95646994697838
0.181818181818182 -5.96533556896501
0.191919191919192 -5.97387383130881
0.202020202020202 -5.9811794980615
0.212121212121212 -5.98589102768179
0.222222222222222 -5.98623227167037
0.232323232323232 -5.98079323239315
0.242424242424242 -5.97051049949359
0.252525252525253 -5.96144434763957
0.262626262626263 -5.96485946377717
0.272727272727273 -5.97905537951552
0.282828282828283 -5.99736986711897
0.292929292929293 -6.01794692799521
0.303030303030303 -6.03985193185743
0.313131313131313 -6.06257851432606
0.323232323232323 -6.08789910561811
0.333333333333333 -6.11955593038127
0.343434343434343 -6.15697164498621
0.353535353535354 -6.19740897772893
0.363636363636364 -6.23713978198417
0.373737373737374 -6.27453603571512
0.383838383838384 -6.31236584750751
0.393939393939394 -6.35250842349583
0.404040404040404 -6.39601294994381
0.414141414141414 -6.4427981225749
0.424242424242424 -6.49147997748991
0.434343434343434 -6.54061135932025
0.444444444444444 -6.58928473251967
0.454545454545455 -6.63267417648268
0.464646464646465 -6.66759287889398
0.474747474747475 -6.70390560143919
0.484848484848485 -6.74344199716847
0.494949494949495 -6.78918247754911
0.505050505050505 -6.84617989672166
0.515151515151515 -6.92376056159108
0.525252525252525 -6.97418841482818
0.535353535353535 -7.02574070796774
0.545454545454546 -7.08408473965852
0.555555555555556 -7.14962422804965
0.565656565656566 -7.21776216463149
0.575757575757576 -7.2879007426091
0.585858585858586 -7.35987823816333
0.595959595959596 -7.43360158113409
0.606060606060606 -7.5090107664714
0.616161616161616 -7.58607899493718
0.626262626262626 -7.66482350886876
0.636363636363636 -7.74532555790818
0.646464646464647 -7.82776287005597
0.656565656565657 -7.91245860782643
0.666666666666667 -7.9999415111285
0.676767676767677 -8.09097329988863
0.686868686868687 -8.18642222023165
0.696969696969697 -8.28688115036791
0.707070707070707 -8.39338119931063
0.717171717171717 -8.50696156800119
0.727272727272727 -8.62167564367522
0.737373737373737 -8.72944768646481
0.747474747474748 -8.84640932982354
0.757575757575758 -8.96482494579478
0.767676767676768 -9.08442863157936
0.777777777777778 -9.20503647456103
0.787878787878788 -9.32651757567882
0.797979797979798 -9.44877578263926
0.808080808080808 -9.5717382185699
0.818181818181818 -9.69534798967972
0.828282828282828 -9.81955945625561
0.838383838383838 -9.94433509533018
0.848484848484849 -10.0696433703527
0.858585858585859 -10.1954572516733
0.868686868686869 -10.3217531669763
0.878787878787879 -10.4485102419664
0.888888888888889 -10.5757097411241
0.898989898989899 -10.7033346491171
0.909090909090909 -10.8313693529421
0.919191919191919 -10.9597993974568
0.929292929292929 -11.0886112952332
0.939393939393939 -11.217792377202
0.94949494949495 -11.3473306743315
0.95959595959596 -11.4772148231926
0.96969696969697 -11.6074339901021
0.97979797979798 -11.7379778098443
0.98989898989899 -11.868836335924
1 -12
};
\addplot [thick, mediumpurple148103189]
table {%
0 -6
0.0101010101010101 -5.97641239061771
0.0202020202020202 -5.95505193831918
0.0303030303030303 -5.93584790718121
0.0404040404040404 -5.91873166257941
0.0505050505050505 -5.9036369266337
0.0606060606060606 -5.89049991739919
0.0707070707070707 -5.87925937825073
0.0808080808080808 -5.86985650404393
0.0909090909090909 -5.86223477018722
0.101010101010101 -5.85633966990485
0.111111111111111 -5.85211836395452
0.121212121212121 -5.84951924620884
0.131313131313131 -5.84849142823658
0.141414141414141 -5.84898414686367
0.151515151515152 -5.85094610125354
0.161616161616162 -5.85432473063794
0.171717171717172 -5.8590654491167
0.181818181818182 -5.86511085205458
0.191919191919192 -5.87239986787314
0.202020202020202 -5.88086663061088
0.212121212121212 -5.89043803486501
0.222222222222222 -5.90102559141931
0.232323232323232 -5.91249216493123
0.242424242424242 -5.92449550055135
0.252525252525253 -5.93572785967555
0.262626262626263 -5.94444526123905
0.272727272727273 -5.95650790311854
0.282828282828283 -5.97313354864115
0.292929292929293 -5.9931063725507
0.303030303030303 -6.01622138394725
0.313131313131313 -6.04197757280315
0.323232323232323 -6.06828314585864
0.333333333333333 -6.09223081367397
0.343434343434343 -6.11491647376917
0.353535353535354 -6.13838611622393
0.363636363636364 -6.16585507144383
0.373737373737374 -6.20755055667714
0.383838383838384 -6.25623673711663
0.393939393939394 -6.30528077822766
0.404040404040404 -6.3527505335832
0.414141414141414 -6.39813359364346
0.424242424242424 -6.44231451973495
0.434343434343434 -6.48647349738292
0.444444444444444 -6.53134521501441
0.454545454545455 -6.57729475072311
0.464646464646465 -6.62453198473332
0.474747474747475 -6.67306504586206
0.484848484848485 -6.72219514145741
0.494949494949495 -6.7695091484516
0.505050505050505 -6.82912693229554
0.515151515151515 -6.8955508406696
0.525252525252525 -6.95555556558151
0.535353535353535 -7.01690624008373
0.545454545454546 -7.07506073690315
0.555555555555556 -7.12979878596648
0.565656565656566 -7.18577456408299
0.575757575757576 -7.24361539606182
0.585858585858586 -7.30358271084148
0.595959595959596 -7.36613659040418
0.606060606060606 -7.43233736324327
0.616161616161616 -7.50373785760497
0.626262626262626 -7.58042339712744
0.636363636363636 -7.6614858922477
0.646464646464647 -7.75109076764339
0.656565656565657 -7.8506662181361
0.666666666666667 -7.95459057252987
0.676767676767677 -8.06129641103424
0.686868686868687 -8.17018827958145
0.696969696969697 -8.28090130517471
0.707070707070707 -8.39204399873851
0.717171717171717 -8.50162856680802
0.727272727272727 -8.61433068229851
0.737373737373737 -8.7219310487148
0.747474747474748 -8.8019583041745
0.757575757575758 -8.882325037959
0.767676767676768 -8.96335166743032
0.777777777777778 -9.04506484100098
0.787878787878788 -9.12746594439252
0.797979797979798 -9.21055008849145
0.808080808080808 -9.29430986815455
0.818181818181818 -9.378736521698
0.828282828282828 -9.46382041428564
0.838383838383838 -9.54955129304908
0.848484848484849 -9.63591844823676
0.858585858585859 -9.72291082846764
0.868686868686869 -9.81051712989029
0.878787878787879 -9.89872586847465
0.888888888888889 -9.98752544026997
0.898989898989899 -10.0769041724582
0.909090909090909 -10.1668503670326
0.919191919191919 -10.2573523383883
0.929292929292929 -10.3483984457864
0.939393939393939 -10.4399771214471
0.94949494949495 -10.532076894878
0.95959595959596 -10.6246864139427
0.96969696969697 -10.7177944630891
0.97979797979798 -10.8113899790962
0.98989898989899 -10.9054620646479
1 -11
};
\end{axis}
\spy on (4.57,1.72) in node at (2.2,1.1);
\end{tikzpicture}


==> degeneracy2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[new spy style]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 5.7cm,
width = 7.5cm,
xlabel=s,
ylabel=Energy (GhZ),
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=990,
xtick style={color=black},
y grid style={darkgray176},
ymin=-120, ymax=-15,
ytick style={color=black},
xtick={0,200,400,600,800,990},
xticklabels={$0$,0.2,0.4,0.6,0.8,1.0},
ytick={-20,-120,-40,-60,-80,-100}
]
\addplot [thick, steelblue31119180]
table {%
0 -97.2582221561893
10 -88.6576109959079
20 -81.1470615326926
30 -74.5633147090157
40 -68.7484141240823
50 -63.5915092613814
60 -59.0180991269649
70 -54.9141539423125
80 -51.2349317485983
90 -47.9024051698268
100 -44.8729718298195
110 -42.2189044238627
120 -39.7579057001201
130 -37.5551330945727
140 -35.5524300513512
150 -33.7272198533188
160 -32.0700189319967
170 -30.6315900412933
180 -29.271018644323
190 -28.1689454620538
200 -27.1629897506567
210 -26.2671285113677
220 -25.5886002131913
230 -25.0286385129902
240 -24.5934581065229
250 -24.3721867126887
260 -24.3101679664555
270 -24.3518038771149
280 -24.5172825923171
290 -24.8068117936474
300 -25.1722030365657
310 -25.5923688721055
320 -26.0873118172681
330 -26.6549553189976
340 -27.2685719650756
350 -27.9171384424554
360 -28.6142657562153
370 -29.3597363452907
380 -30.1374819709944
390 -30.9410911391487
400 -31.7847553003408
410 -32.6668870490516
420 -33.572504037157
430 -34.5010941598351
440 -35.4643858670771
450 -36.4564169532602
460 -37.4672537157935
470 -38.5042612636637
480 -39.5709846556152
490 -40.6561182991983
500 -41.7633980512652
510 -42.8981542070479
520 -44.0510179872799
530 -45.2250367399409
540 -46.4229949087647
550 -47.6376220160604
560 -48.874694121078
570 -50.1307846221382
580 -51.4050298546338
590 -52.7007161520731
600 -54.0132731695538
610 -55.3454598816266
620 -56.6947184990328
630 -58.062237135692
640 -59.4469749297602
650 -60.8493572325172
660 -62.2689388954783
670 -63.7056923818236
680 -65.1593177311155
690 -66.629868527881
700 -68.1170387191812
710 -69.6210355267324
720 -71.141583036435
730 -72.6787876123259
740 -74.2325224050256
750 -75.8027910811122
760 -77.3895663105253
770 -78.9928226647701
780 -80.6125555422021
790 -82.2487638210162
800 -83.9014077204266
810 -85.5705157601763
820 -87.2560710600793
830 -88.9580808000329
840 -90.6765162400126
850 -92.4114048600048
860 -94.162745720002
870 -95.9305096200007
880 -97.7147242000002
890 -99.5153753000001
900 -101.33246278
910 -103.16600044
920 -105.01597426
930 -106.88238416
940 -108.76523008
950 -110.66452604
960 -112.58025802
970 -114.51242602
980 -116.461044
990 -118.426098
};
\addplot [thick, darkorange25512714]
table {%
0 -78.6277300343425
10 -71.8285790544806
20 -65.905750245171
30 -60.7287775516035
40 -56.1714646315922
50 -52.145320084784
60 -48.5909438870915
70 -45.4173595134302
80 -42.589009041647
90 -40.0437562382666
100 -37.7469979590881
110 -35.7565695893501
120 -33.9271442888005
130 -32.3107868313073
140 -30.8611396545727
150 -29.5601107134279
160 -28.3998149875844
170 -27.4198034290259
180 -26.5069944410747
190 -25.8026103014004
200 -25.1744776464749
210 -24.6279578420025
220 -24.2409963166332
230 -23.9226988447359
240 -23.6629676096535
250 -23.5339327537636
260 -23.5036124795687
270 -23.5468564876101
280 -23.7079966344636
290 -23.9990881428761
300 -24.3757877755607
310 -24.8173105114988
320 -25.3393440676811
330 -25.93672016406
340 -26.5840148583369
350 -27.2708159184736
360 -28.0070177277326
370 -28.7906882231119
380 -29.6080849152397
390 -30.4537555023886
400 -31.3372315298809
410 -32.2560873116728
420 -33.1991535885942
430 -34.165725759511
440 -35.1628491689663
450 -36.1859382059411
460 -37.2284556978741
470 -38.2945845713754
480 -39.385942026012
490 -40.4956616307723
500 -41.6257213966198
510 -42.7788397152028
520 -43.9496770674938
530 -45.1398041925458
540 -46.3505642940151
550 -47.5780504019647
560 -48.8252276947216
570 -50.0902652475096
580 -51.3726778796167
590 -52.6741308347323
600 -53.9922738333944
610 -55.3284823043103
620 -56.681466347637
630 -58.0518136199178
640 -59.4389957977153
650 -60.8432311686991
660 -62.2642873907276
670 -63.7021495598645
680 -65.1566667094465
690 -66.6278722862383
700 -68.1156058747111
710 -69.6199710415109
720 -71.1408366520325
730 -72.6782418761863
740 -74.2321372366618
750 -75.8025245565683
760 -77.3893761632454
770 -78.9926933360029
780 -80.6124667727713
790 -82.2487029112788
800 -83.9013678605368
810 -85.5704898802219
820 -87.2560535300998
830 -88.9580694000414
840 -90.6765091200159
850 -92.411400430006
860 -94.1627428600025
870 -95.9305078100009
880 -97.7147231000004
890 -99.5153746500001
900 -101.33246239
910 -103.16600022
920 -105.01597413
930 -106.88238408
940 -108.76523004
950 -110.66452602
960 -112.58025801
970 -114.51242601
980 -116.461044
990 -118.426098
};
\addplot [thick, forestgreen4416044]
table {%
0 -78.4537213839231
10 -71.6373510310961
20 -65.6963674709855
30 -60.5002528928854
40 -55.9227455923081
50 -51.8752751500691
60 -48.298349511115
70 -45.1008735532565
80 -42.2471572596151
90 -39.6748924981984
100 -37.3492730490152
110 -35.3279955947166
120 -33.4653389083463
130 -31.8131350591991
140 -30.3245950029812
150 -28.9811459715594
160 -27.7743824947365
170 -26.7436647098609
180 -25.7747259255652
190 -25.0099652098136
200 -24.3164501765151
210 -23.7011655712432
220 -23.2472980906838
230 -22.8704048982932
240 -22.5733705885106
250 -22.4382283924135
260 -22.4269826774531
270 -22.4910606258705
280 -22.6484915121857
290 -22.9093931400756
300 -23.2446257347605
310 -23.6584278628182
320 -24.1976091663186
330 -24.8555135916744
340 -25.5851061173374
350 -26.3622951012552
360 -27.1840274495573
370 -28.0446594238352
380 -28.9352824045442
390 -29.8524252821378
400 -30.7991572276014
410 -31.7731230286127
420 -32.7693127073556
430 -33.7870759388722
440 -34.8279693999409
450 -35.8898245709994
460 -36.9705412029035
470 -38.0707758101599
480 -39.1903171873232
490 -40.3275466291012
500 -41.4826098634014
510 -42.6555819488717
520 -43.845585599159
530 -45.0526881082315
540 -46.2768148479746
550 -47.5176133281766
560 -48.7751816346725
570 -50.0493678147671
580 -51.3400914738757
590 -52.6473913805145
600 -53.9711808209198
610 -55.3114450401318
620 -56.6681787323608
630 -58.0413686972071
640 -59.4310044217447
650 -60.8370980573264
660 -62.259631916931
670 -63.6986044879549
680 -65.1540144563459
690 -66.6258753618621
700 -68.1141726862231
710 -69.6189063705337
720 -71.1400901782633
730 -72.6776960932826
740 -74.2317520454921
750 -75.8022580213309
760 -77.3891860106343
770 -78.9925640048196
780 -80.612378002225
790 -82.2486420010268
800 -83.901328000431
810 -85.5704640001781
820 -87.2560360000802
830 -88.9580580000333
840 -90.6765020000127
850 -92.4113960000049
860 -94.162740000002
870 -95.9305060000008
880 -97.7147220000004
890 -99.5153740000001
900 -101.332462
910 -103.166
920 -105.015974
930 -106.882384
940 -108.76523
950 -110.664526
960 -112.580258
970 -114.512426
980 -116.461044
990 -118.426098
};
\addplot [thick, crimson2143940]
table {%
0 -78.1406378480316
10 -71.2927520205434
20 -65.3185154037903
30 -60.0873607372309
40 -55.4729712609677
50 -51.3867213535711
60 -47.769067840156
70 -44.5288507283177
80 -41.6303326142534
90 -39.0111477910589
100 -36.636454644998
110 -34.564037345612
120 -32.648110078311
130 -30.9407143001091
140 -29.3952855059049
150 -27.9937107292967
160 -26.7283982876481
170 -25.6400492339168
180 -24.6166619812467
190 -23.8037888002113
200 -23.0749452458014
210 -22.4500465039371
220 -22.0608404572566
230 -21.898381608951
240 -21.8009339334909
250 -21.776317480406
260 -21.7857336145689
270 -21.8119249977284
280 -21.955801950786
290 -22.3678040249351
300 -22.8866645941677
310 -23.4667189349691
320 -24.1125644880141
330 -24.8178593898857
340 -25.5658653221327
350 -26.3500633433916
360 -27.1748006044128
370 -28.0372396544086
380 -28.9292917685768
390 -29.8476685674986
400 -30.795385528177
410 -31.7701246351945
420 -32.7669724581362
430 -33.7852883133384
440 -34.8265957805859
450 -35.8887707225605
460 -36.9697567317121
470 -38.070196658698
480 -39.189883909534
490 -40.3272332811827
500 -41.4823875915975
510 -42.6554207207985
520 -43.8454731550433
530 -45.0526111130767
540 -46.2767609372331
550 -47.5175779492083
560 -48.7751579388646
570 -50.0493523586584
580 -51.3400818890946
590 -52.6473850782689
600 -53.9711769905543
610 -55.3114425994803
620 -56.6681772821574
630 -58.0413678218015
640 -59.431003921035
650 -60.8370977691147
660 -62.2596317546134
670 -63.6986043959402
680 -65.1540144059844
690 -66.6258753339404
700 -68.1141726721538
710 -69.6189063629369
720 -71.1400901746084
730 -72.6776960913702
740 -74.2317520445594
750 -75.8022580208934
760 -77.3891860104163
770 -78.9925640047208
780 -80.6123780021792
790 -82.2486420010056
800 -83.9013280004223
810 -85.5704640001745
820 -87.2560360000786
830 -88.9580580000327
840 -90.6765020000124
850 -92.4113960000048
860 -94.1627400000019
870 -95.9305060000008
880 -97.7147220000003
890 -99.5153740000001
900 -101.332462
910 -103.166
920 -105.015974
930 -106.882384
940 -108.76523
950 -110.664526
960 -112.580258
970 -114.512426
980 -116.461044
990 -118.426098
};
\addplot [thick, mediumpurple148103189]
table {%
0 -77.894299424981
10 -71.0219032977364
20 -65.0219636601868
30 -59.7639390732739
40 -55.1215497847683
50 -51.0062215524306
60 -47.3584772567819
70 -44.0872371426806
80 -41.1568632000956
90 -38.5051115218685
100 -36.097290383597
110 -33.9913247622151
120 -32.0416791491154
130 -30.3006086350206
140 -28.7218793675926
150 -27.2877999079053
160 -25.9913748672098
170 -24.8741307919157
180 -23.8275734288105
190 -23.0119982327616
200 -22.4489012943847
210 -22.133502959346
220 -21.9162243269167
230 -21.6310639501781
240 -21.4193249337129
250 -21.3735038966506
260 -21.4474422151436
270 -21.6052549408514
280 -21.8549278451407
290 -22.2025155703488
300 -22.7010373025922
310 -23.2398273889625
320 -23.7937283529965
330 -24.360506816327
340 -24.9456403722545
350 -25.7026357791873
360 -26.5673820430953
370 -27.4686691257311
380 -28.4007124032823
390 -29.3612693888502
400 -30.3487819353848
410 -31.3601677313005
420 -32.3943553115525
430 -33.4505308156203
440 -34.5255601230516
450 -35.6186968198218
460 -36.7312741342768
470 -37.8607617159273
480 -39.0050274977131
490 -40.1669148803458
500 -41.3448112462064
510 -42.5361802531243
520 -43.7441846741815
530 -44.967414949541
540 -46.2043560562647
550 -47.4580233838301
560 -48.7257030137786
570 -50.0088405318295
580 -51.3077346195588
590 -52.6208028662926
600 -53.9501795481638
610 -55.2944662317308
620 -56.6549258509948
630 -58.0309447414739
640 -59.4230250383805
650 -60.8309718489863
660 -62.2549803308476
670 -63.6950616199151
680 -65.1513634094668
690 -66.6238791062466
700 -68.112739834714
710 -69.617841881512
720 -71.1393437920328
730 -72.6771503561864
740 -74.2313668766618
750 -75.8019914965683
760 -77.3889958632454
770 -78.9924346760029
780 -80.6122892327713
790 -82.2485810912788
800 -83.9012881405368
810 -85.5704381202219
820 -87.2560184700998
830 -88.9580466000414
840 -90.6764948800159
850 -92.411391570006
860 -94.1627371400025
870 -95.9305041900009
880 -97.7147209000004
890 -99.5153733500001
900 -101.33246161
910 -103.16599978
920 -105.01597387
930 -106.88238392
940 -108.76522996
950 -110.66452598
960 -112.58025799
970 -114.51242599
980 -116.461044
990 -118.426098
};
\addplot [thick, sienna1408675]
table {%
0 -77.86362993598
10 -70.9879667727876
20 -64.9844470211286
30 -59.7224746161473
40 -55.0757111229592
50 -50.9555267003022
60 -47.3024014078129
70 -44.0252225737385
80 -41.0883559873244
90 -38.4295920066397
100 -36.0143364583446
110 -33.9007386479489
120 -31.9434958405912
130 -30.1953432460717
140 -28.6107036608353
150 -27.1728849085099
160 -25.8763257616065
170 -24.7641286809338
180 -23.7297451122516
190 -22.9261066308941
200 -22.2437767974439
210 -21.6763604040672
220 -21.326217140646
230 -21.1077026211403
240 -21.0045300813443
250 -21.060259420549
260 -21.2308351190616
270 -21.4739298464336
280 -21.788989518567
290 -22.0865733598597
300 -22.3907783832389
310 -22.8122736277471
320 -23.3899074761816
330 -24.1019812417096
340 -24.8796601198104
350 -25.5558948506639
360 -26.2103542059148
370 -26.9108141401898
380 -27.7271506961122
390 -28.7590196203863
400 -29.8097959844836
410 -30.8763654256334
420 -31.9637838493811
430 -33.0712715971867
440 -34.1901801658349
450 -35.3221788244473
460 -36.4730444784834
470 -37.6367113424491
480 -38.8092165158303
490 -39.9986616489906
500 -41.2015994222754
510 -42.4128484721104
520 -43.6400407714125
530 -44.8802624834163
540 -46.1305808774209
550 -47.3975692617347
560 -48.6756454526384
570 -49.9679355513616
580 -51.2751435083643
590 -52.594060306722
600 -53.9290846419245
610 -55.2774277579871
620 -56.641637515486
630 -58.0204993833166
640 -59.4150334130196
650 -60.824838593924
660 -62.2503247760661
670 -63.6915165020716
680 -65.1487111312148
690 -66.6218821679216
700 -68.1113066391955
710 -69.616777206738
720 -71.1385973164368
730 -72.6766045723266
740 -74.2309816850259
750 -75.8017249611123
760 -77.3888057105253
770 -78.9923053447701
780 -80.6122004622022
790 -82.2485201810162
800 -83.9012482804266
810 -85.5704122401763
820 -87.2560009400793
830 -88.9580352000329
840 -90.6764877600126
850 -92.4113871400048
860 -94.162734280002
870 -95.9305023800007
880 -97.7147198000003
890 -99.5153727000001
900 -101.33246122
910 -103.16599956
920 -105.01597374
930 -106.88238384
940 -108.76522992
950 -110.66452596
960 -112.58025798
970 -114.51242598
980 -116.461044
990 -118.426098
};
\addplot [thick, orchid227119194]
table {%
0 -77.837107062044
10 -70.9581100380924
20 -64.9509733471687
30 -59.6851012918961
40 -55.0341569045516
50 -50.9095138520419
60 -47.2516560449124
70 -43.969463138456
80 -41.0272923781916
90 -38.3629094880746
100 -35.9416894672698
110 -33.821776838448
120 -31.8577940255233
130 -30.1024815031399
140 -28.5102617557052
150 -27.0645408440247
160 -25.7601032799727
170 -24.641109470457
180 -23.6048998879188
190 -22.8213282793657
200 -22.1482114256216
210 -21.5145896682807
220 -21.0822162078854
230 -20.81228045538
240 -20.6848581702614
250 -20.7414889005333
260 -20.9297218376196
270 -21.2008836390326
280 -21.5454806351197
290 -21.9298430291935
300 -22.3117833431139
310 -22.6893833065277
320 -23.1541527624485
330 -23.7147052734698
340 -24.3088350294628
350 -24.9396226841322
360 -25.7447921877626
370 -26.7221916596473
380 -27.644039890538
390 -28.4051045625411
400 -29.2049837432186
410 -30.0412993473892
420 -30.9018403354269
430 -31.7859150427372
440 -32.7011855859094
450 -33.6425295029117
460 -34.6028094154994
470 -35.5864588268589
480 -36.595058821792
490 -37.6212368943521
500 -38.6670268863159
510 -39.7351731883774
520 -40.8200574760894
530 -41.9232688163652
540 -43.0461383792945
550 -44.1846318921186
560 -45.3417530518597
570 -46.5156150825695
580 -47.7057174957566
590 -48.9137271850986
600 -50.1372650550858
610 -51.3777129577252
620 -52.633767912604
630 -53.9060188462464
640 -55.1939339355103
650 -56.4977298531597
660 -57.8171740290888
670 -59.1522510555519
680 -60.5028095280875
690 -61.8688817401229
700 -63.2503081034207
710 -64.6471921650064
720 -66.0594017114466
730 -67.486977907277
740 -68.9298692518242
750 -70.3880775636778
760 -71.8615771667898
770 -73.3503673376093
780 -74.8544397735129
790 -76.373799911621
800 -77.9084158606805
810 -79.4583138802813
820 -81.0234795301266
830 -82.6039224000525
840 -84.1996161200201
850 -85.8105864300077
860 -87.4368328600032
870 -89.0783288100012
880 -90.7351001000005
890 -92.4071336500001
900 -94.09442939
910 -95.7970002200001
920 -97.51483313
930 -99.24792808
940 -100.99628504
950 -102.75991702
960 -104.53881101
970 -106.33296701
980 -108.142398
990 -109.967091
};
\addplot [thick, gray127]
table {%
0 -77.7733884258274
10 -70.8895398143047
20 -64.877647846589
30 -59.6071611495067
40 -54.951789415289
50 -50.822948135085
60 -47.161152324885
70 -43.8753214104404
80 -40.9298213725377
90 -38.262420994183
100 -35.8384469298857
110 -33.7158401078248
120 -31.7490943179678
130 -29.9904726194337
140 -28.3937355028397
150 -26.9411262266201
160 -25.6254384562359
170 -24.4877089926538
180 -23.419162100846
190 -22.6182875427116
200 -21.9946872447002
210 -21.4104836596553
220 -20.9793739453986
230 -20.60812802505
240 -20.3258225349699
250 -20.2329250167273
260 -20.345793183134
270 -20.5929563698333
280 -20.9606069917878
290 -21.4363153517697
300 -21.9824538925295
310 -22.5662554866473
320 -23.1206139285913
330 -23.6543047191551
340 -24.2406840447413
350 -24.8748348093713
360 -25.6200928463398
370 -26.3504923237926
380 -27.1178119461914
390 -27.9173623155667
400 -28.7552102811222
410 -29.6274647513593
420 -30.5252772445883
430 -31.4475425424126
440 -32.3970168012753
450 -33.3698371569215
460 -34.3622418216266
470 -35.3754066917577
480 -36.408950096338
490 -37.4599872141798
500 -38.5287757764688
510 -39.6154360930046
520 -40.7184184953119
530 -41.8378304780919
540 -42.9735628694747
550 -44.1249647521597
560 -45.2922224478511
570 -46.4750537495541
580 -47.6733394542875
590 -48.8871247090623
600 -50.1162552803438
610 -51.3607287249827
620 -52.6205118046107
630 -53.895592941243
640 -55.1859534364987
650 -56.4916030023479
660 -57.8125220810451
670 -59.1487079822714
680 -60.5001583688539
690 -61.8668854222063
700 -63.2488752205155
710 -64.6461276590307
720 -66.0586553170589
730 -67.4864321659123
740 -68.9294840809122
750 -70.387811037939
760 -71.8613870189142
770 -73.350238008572
780 -74.8543510039574
790 -76.3737390018261
800 -77.9083760007666
810 -79.4582880003168
820 -81.0234620001426
830 -82.6039110000592
840 -84.1996090000226
850 -85.8105820000086
860 -87.4368300000035
870 -89.0783270000014
880 -90.7350990000005
890 -92.4071330000001
900 -94.0944290000001
910 -95.7970000000001
920 -97.514833
930 -99.2479280000001
940 -100.996285
950 -102.759917
960 -104.538811
970 -106.332967
980 -108.142398
990 -109.967091
};
\addplot [thick, goldenrod18818934]
table {%
0 -77.5513361801504
10 -70.6463428212998
20 -64.6125301001758
30 -59.3194178619346
40 -54.6408034771161
50 -50.4882048701767
60 -46.8022504873418
70 -43.4920013689205
80 -40.5219689144994
90 -37.8301032503396
100 -35.3819291533074
110 -33.2354815240063
120 -31.2456542874024
130 -29.4649167088536
140 -27.8475728603098
150 -26.3768203239045
160 -25.0478106508938
170 -23.9117430262994
180 -23.028965184204
190 -22.4893880258892
200 -21.7411138468376
210 -21.0481390474475
220 -20.5411501575634
230 -20.2915611331884
240 -20.1382597554574
250 -20.1175018583061
260 -20.1510784153062
270 -20.2362354083301
280 -20.411108221449
290 -20.6799805110164
300 -21.0078122061981
310 -21.5140092080103
320 -22.2171329511295
330 -23.0168008656467
340 -23.8817658928528
350 -24.7945465597592
360 -25.5632566370884
370 -26.3022710633566
380 -27.07820419139
390 -27.8857998544458
400 -28.7302268791563
410 -29.6076692633176
420 -30.5098852565037
430 -31.4358286475205
440 -32.3880431280913
450 -33.3629694423232
460 -34.3571403466604
470 -35.3716465270329
480 -36.4061402703814
490 -37.4579570329075
500 -38.5273366785467
510 -39.6143927027062
520 -40.7176910709713
530 -41.8373325063171
540 -42.973214254071
550 -44.1247360016095
560 -45.2920692491677
570 -46.4749538276381
580 -47.6732774920692
590 -48.8870839680892
600 -50.1162305192411
610 -51.3607129477061
620 -52.6205024300103
630 -53.8955872823459
640 -55.1859501997606
650 -56.4916011392623
660 -57.8125210317769
670 -59.1487073874621
680 -60.5001580433032
690 -61.8668852417126
700 -63.2488751295673
710 -64.6461276099222
720 -66.0586552934329
730 -67.4864321535491
740 -68.9294840748829
750 -70.3878110351119
760 -71.8613870175048
770 -73.3502380079334
780 -74.8543510036625
790 -76.37373900169
800 -77.9083760007095
810 -79.4582880002933
820 -81.023462000132
830 -82.6039110000548
840 -84.199609000021
850 -85.8105820000079
860 -87.4368300000033
870 -89.0783270000013
880 -90.7350990000005
890 -92.4071330000001
900 -94.0944290000001
910 -95.797
920 -97.514833
930 -99.2479280000001
940 -100.996285
950 -102.759917
960 -104.538811
970 -106.332967
980 -108.142398
990 -109.967091
};
\addplot [thick, darkturquoise23190207]
table {%
0 -77.1252083815071
10 -70.1809199778008
20 -64.1066812310447
30 -58.7721872068247
40 -54.0514451707717
50 -49.85621049212
60 -46.127369620666
70 -42.7743232462281
80 -39.7619372567188
90 -37.0286463106016
100 -34.5405597759204
110 -32.3561071741122
120 -30.331626563071
130 -28.5208370744644
140 -26.8810545056948
150 -25.4022932738602
160 -24.1724527550297
170 -23.5229647904049
180 -22.7687088420166
190 -21.9552015373941
200 -21.28720244202
210 -20.8180519535714
220 -20.5036342343161
230 -20.0997409149711
240 -19.7866621955679
250 -19.6585921917232
260 -19.6693480749003
270 -19.7766722446471
280 -20.0030866829796
290 -20.3992337179385
300 -20.916287901318
310 -21.3807810147871
320 -21.818960876901
330 -22.5160061831605
340 -23.2423107591125
350 -23.9926172401792
360 -24.7764676003144
370 -25.5941605322559
380 -26.4412499497771
390 -27.3161856570118
400 -28.2192269040475
410 -29.1473763732457
420 -30.0984655788645
430 -31.0716935393789
440 -32.0645611520206
450 -33.0757376790741
460 -34.1059173654894
470 -35.1528193197509
480 -36.2142622916289
490 -37.2925622002582
500 -38.386159405825
510 -39.4925398122619
520 -40.61458010855
530 -41.7508879882345
540 -42.8999350119464
550 -44.0646074315489
560 -45.2422297554134
570 -46.4341910871749
580 -47.6407745830874
590 -48.8603993995908
600 -50.0951708554725
610 -51.3436969281645
620 -52.6072274354288
630 -53.885149976824
640 -55.1779631800322
650 -56.4854705351115
660 -57.8078669699043
670 -59.145163115896
680 -60.4975062282253
690 -61.8648885601791
700 -63.2474420634406
710 -64.6450630050142
720 -66.0579088514492
730 -67.485886387278
740 -68.9290988918246
750 -70.3875445036779
760 -71.8611968667898
770 -73.3501086776093
780 -74.8542622335129
790 -76.373678091621
800 -77.9083361406805
810 -79.4582621202812
820 -81.0234444701266
830 -82.6038996000525
840 -84.1996018800201
850 -85.8105775700077
860 -87.4368271400031
870 -89.0783251900012
880 -90.7350979000005
890 -92.4071323500001
900 -94.09442861
910 -95.7969997800001
920 -97.51483287
930 -99.24792792
940 -100.99628496
950 -102.75991698
960 -104.53881099
970 -106.33296699
980 -108.142398
990 -109.967091
};
\addplot [thick, steelblue31119180]
table {%
0 -76.8154364808996
10 -69.8433000733273
20 -63.7407222537702
30 -58.3776202116068
40 -53.6282662191456
50 -49.4047133215226
60 -45.648166276784
70 -42.26843118459
80 -39.2307867221954
90 -36.4742261769321
100 -33.965555707201
110 -31.7637956083719
120 -29.7276109542727
130 -27.9148713653121
140 -26.3009188212016
150 -24.9917848100987
160 -24.0563588173133
170 -23.0062266713454
180 -22.1367173364844
190 -21.5484920491487
200 -20.9847503889456
210 -20.3930696833572
220 -19.9517799065621
230 -19.6581644328053
240 -19.4883537447085
250 -19.4371746093121
260 -19.4620659497966
270 -19.5670959568822
280 -19.9182397845947
290 -20.2985948654939
300 -20.6928252495862
310 -21.1302697017573
320 -21.8029780366942
330 -22.3215039031547
340 -22.8679187098078
350 -23.4494975844347
360 -24.0750022550563
370 -24.7423768992118
380 -25.439094798448
390 -26.1600715797901
400 -26.9137104150565
410 -27.6978891756041
420 -28.502592785381
430 -29.3271983302217
440 -30.1782579160132
450 -31.0517293358469
460 -31.9416356020367
470 -32.8519592846244
480 -33.7843651515692
490 -34.7324369173474
500 -35.6981085673557
510 -36.6840770581492
520 -37.6852484431915
530 -38.7031758809862
540 -39.7392194988313
550 -40.7895762307982
560 -41.8571813599626
570 -42.9402490713869
580 -44.0383130584757
590 -45.1530315002772
600 -46.2820787532528
610 -47.4268304825058
620 -48.5860022512582
630 -49.7601834889396
640 -50.9488488591458
650 -52.1522151748332
660 -53.3700531414371
670 -54.6023482847899
680 -55.8489500115751
690 -57.1098898993211
700 -58.3850096797493
710 -59.6744129362392
720 -60.9779666013864
730 -62.2957138496841
740 -63.6276012237372
750 -64.973630550508
760 -66.3337781602241
770 -67.7080413346337
780 -69.0964127721392
790 -70.4988969109871
800 -71.9154638604144
810 -73.3461378801713
820 -74.7909055300771
830 -76.249775400032
840 -77.7227231200122
850 -79.2097724300046
860 -80.7109228600019
870 -82.2261498100008
880 -83.7554771000003
890 -85.2988926500001
900 -86.85639639
910 -88.42800022
920 -90.01369213
930 -91.61347208
940 -93.22734004
950 -94.85530802
960 -96.4973640100001
970 -98.1535080100001
980 -99.823752
990 -101.508084
};
\addplot [thick, darkorange25512714]
table {%
0 -59.8281828434353
10 -54.8135518444318
20 -50.460478363694
30 -46.6711960144142
40 -43.3511486105436
50 -40.4340549966528
60 -37.8754357417915
70 -35.607123870572
80 -33.6024481366296
90 -31.8147344475265
100 -30.2177657682276
110 -28.854190377249
120 -27.6136061917073
130 -26.5307545809099
140 -25.5534876281779
150 -24.5522428514107
160 -23.3893217081452
170 -22.427334629566
180 -21.6512021384693
190 -21.0817835123607
200 -20.5907295223738
210 -20.1597357341666
220 -19.8421284000832
230 -19.5301449146375
240 -19.2354657946491
250 -19.1428720666112
260 -19.297658746341
270 -19.5315782114637
280 -19.6844456604547
290 -19.9179759334179
300 -20.3810238367803
310 -21.0895004632522
320 -21.6240303189032
330 -22.1725779203921
340 -22.75658154805
350 -23.3683080274578
360 -24.0159567103337
370 -24.6990586812349
380 -25.4074551906503
390 -26.1372200102699
400 -26.8969510086272
410 -27.6853615889362
420 -28.4933048325761
430 -29.3203948014219
440 -30.1731873784188
450 -31.0479266252689
460 -31.9388558439187
470 -32.8499338983247
480 -33.7828633626744
490 -34.7313582695682
500 -35.6973471848464
510 -36.6835264995699
520 -37.6848653633323
530 -38.7029139833502
540 -39.7390362983061
550 -40.7894560898945
560 -41.8571009256455
570 -42.9401966196941
580 -44.0382805367115
590 -45.1530101178897
600 -46.2820657580237
610 -47.4268222022458
620 -48.5859973312389
630 -49.7601805189854
640 -50.9488471603926
650 -52.1522141970108
660 -53.3700525907339
670 -54.6023479726048
680 -55.8489498407091
690 -57.1098898045881
700 -58.3850096320145
710 -59.6744129104643
720 -60.9779665889861
730 -62.2957138431951
740 -63.6276012205727
750 -64.9736305490242
760 -66.3337781594843
770 -67.7080413342985
780 -69.0964127719844
790 -70.4988969109156
800 -71.9154638603844
810 -73.3461378801589
820 -74.7909055300715
830 -76.2497754000297
840 -77.7227231200113
850 -79.2097724300043
860 -80.7109228600018
870 -82.2261498100007
880 -83.7554771000002
890 -85.2988926500001
900 -86.85639639
910 -88.42800022
920 -90.0136921299999
930 -91.6134720799999
940 -93.22734004
950 -94.8553080199999
960 -96.49736401
970 -98.15350801
980 -99.823752
990 -101.508084
};
\addplot [thick, forestgreen4416044]
table {%
0 -59.5693091038495
10 -54.52831030583
20 -50.1472920835041
30 -46.3284044399931
40 -42.9769922120581
50 -40.0266650392256
60 -37.4328293643416
70 -35.1271745726733
80 -33.0829003516281
90 -31.2531869857871
100 -29.6117295651737
110 -28.2014046614003
120 -26.9122641992166
130 -25.7819188204266
140 -24.7727764739103
150 -23.8652023495724
160 -23.036404958979
170 -22.255413746753
180 -21.3917045610646
190 -20.6491908296406
200 -19.9946820447012
210 -19.5163434477058
220 -19.2450876485962
230 -19.0935556484321
240 -19.0229948189396
250 -18.9779733919376
260 -18.9143339527639
270 -18.9536323707921
280 -19.0653956550756
290 -19.6880820989909
300 -20.1892815317868
310 -20.5022625055355
320 -20.8642990862085
330 -21.2793790416443
340 -21.7271600274346
350 -22.2000316258781
360 -22.7133176652776
370 -23.4240640105516
380 -24.2337397245819
390 -25.0687252261127
400 -25.9259333210016
410 -26.8023823109076
420 -27.6980458096578
430 -28.6121541547133
440 -29.5410621900563
450 -30.4845464916244
460 -31.444489458804
470 -32.4181578317065
480 -33.4034639498954
490 -34.4036980926319
500 -35.4172030192728
510 -36.441420373567
520 -37.4797576338338
530 -38.5307875187985
540 -39.5930117685938
550 -40.6695494782431
560 -41.7576568224783
570 -42.8588244302316
580 -43.9733698343241
590 -45.0997035507348
600 -46.2399844768632
610 -47.3928144143675
620 -48.5594617566254
630 -49.7393146114268
640 -50.9328781002091
650 -52.1399558552922
660 -53.3607460816288
670 -54.5952603448708
680 -55.8436467116075
690 -57.1058967193343
700 -58.382143639754
710 -59.6722837762411
720 -60.976473741387
730 -62.2946223296843
740 -63.6268308637373
750 -64.973097490508
760 -66.3333978602241
770 -67.7077826746337
780 -69.0962352321392
790 -70.4987750909871
800 -71.9153841404144
810 -73.3460861201713
820 -74.7908704700771
830 -76.249752600032
840 -77.7227088800122
850 -79.2097635700046
860 -80.7109171400019
870 -82.2261461900008
880 -83.7554749000003
890 -85.2988913500001
900 -86.85639561
910 -88.42799978
920 -90.01369187
930 -91.61347192
940 -93.22733996
950 -94.85530798
960 -96.4973639900001
970 -98.1535079900001
980 -99.823752
990 -101.508084
};
\addplot [thick, crimson2143940]
table {%
0 -59.4294651963154
10 -54.3745647663386
20 -49.978886658161
30 -46.1445427620566
40 -42.7768291527708
50 -39.8092953507495
60 -37.1972752260538
70 -34.8723592525376
80 -32.8076279171674
90 -30.9560911741144
100 -29.29121098296
110 -27.8556170782723
120 -26.5387377318066
130 -25.3773668515251
140 -24.332082827882
150 -23.3792914232457
160 -22.4890492255623
170 -21.6498380866261
180 -20.8017111594396
190 -20.2528438762504
200 -19.794447902475
210 -19.3977055494783
220 -19.1875995361072
230 -19.0176553615111
240 -18.8807218366333
250 -18.8715820019267
260 -18.8872639517879
270 -18.8453286234504
280 -19.0234458797289
290 -19.1903867568204
300 -19.4819899037808
310 -19.8318313330762
320 -20.2471059316889
330 -20.7287989047309
340 -21.2715493001214
350 -21.8997044359763
360 -22.6401338995306
370 -23.3993483225438
380 -24.2115622434622
390 -25.0505926063579
400 -25.9115694349376
410 -26.7910905777255
420 -27.6893650797454
430 -28.6056295517619
440 -29.5361191268789
450 -30.4807997098268
460 -31.4417305214584
470 -32.4161387276794
480 -33.4019631881402
490 -34.4026186363052
500 -35.4164405403057
510 -36.4408688993334
520 -37.4793739182905
530 -38.5305252226341
540 -39.5928283217931
550 -40.6694292016893
560 -41.7575763126245
570 -42.8587719384923
580 -43.9733372929968
590 -45.0996821579737
600 -46.2399714767544
610 -47.392806131649
620 -48.5594568354915
630 -49.7393116409555
640 -50.9328764012346
650 -52.1399548773742
660 -53.3607455308857
670 -54.5952600326688
680 -55.8436465407347
690 -57.1058966245986
700 -58.3821435920182
710 -59.6722837504658
720 -60.9764737289866
730 -62.2946223231953
740 -63.6268308605727
750 -64.9730974890242
760 -66.3333978594843
770 -67.7077826742984
780 -69.0962352319844
790 -70.4987750909156
800 -71.9153841403844
810 -73.3460861201589
820 -74.7908704700715
830 -76.2497526000297
840 -77.7227088800113
850 -79.2097635700043
860 -80.7109171400018
870 -82.2261461900007
880 -83.7554749000002
890 -85.2988913500001
900 -86.85639561
910 -88.42799978
920 -90.0136918699999
930 -91.6134719199999
940 -93.22733996
950 -94.8553079799999
960 -96.49736399
970 -98.15350799
980 -99.823752
990 -101.508084
};
\addplot [thick, mediumpurple148103189]
table {%
0 -59.2771740783548
10 -54.2068339325862
20 -49.7948764576788
30 -45.9434141690844
40 -42.5577540547261
50 -39.5714745220644
60 -36.9399637361075
70 -34.5948953798901
80 -32.5094878017146
90 -30.6369632502808
100 -28.951127714713
110 -27.4951278632237
120 -26.1593773406174
130 -24.982374370499
140 -23.9283781094484
150 -22.9824732140382
160 -22.1368646462403
170 -21.418799566251
180 -20.725920676597
190 -20.1731505660206
200 -19.7158517227302
210 -19.3317683295906
220 -19.0205397200556
230 -18.8222294670271
240 -18.7525149585402
250 -18.721328911276
260 -18.73605377923
270 -18.7854558359816
280 -18.9428711847853
290 -19.1725522715913
300 -19.3901261880031
310 -19.6529794878975
320 -20.0243665994871
330 -20.5350783250595
340 -21.185596330864
350 -21.891840120083
360 -22.621210292945
370 -23.2656201639358
380 -23.8471385958961
390 -24.4505750873657
400 -25.0897726090112
410 -25.7633398926491
420 -26.4574213940174
430 -27.1715982127853
440 -27.9163599839736
450 -28.6860283907652
460 -29.4716028601955
470 -30.2794630237003
480 -31.1124346311068
490 -31.9605462152761
500 -32.8269198199342
510 -33.7159204677456
520 -34.619505594802
530 -35.5401754889644
540 -36.4801624982029
550 -37.4333736529834
560 -38.4045467051817
570 -39.390816684396
580 -40.3914563974077
590 -41.4091303621794
600 -42.4400920473602
610 -43.4865817810271
620 -44.5465107082413
630 -45.620840838627
640 -46.7087241163662
650 -47.8105032833365
660 -48.9258164318387
670 -50.054640421849
680 -51.1967318303565
690 -52.3521334192598
700 -53.5205976167461
710 -54.702292035104
720 -55.8969929937435
730 -57.104787186244
740 -58.3255712967623
750 -59.5593482838724
760 -60.806096683757
770 -62.06579526695
780 -63.3384406359307
790 -64.6240315558593
800 -65.9225364954263
810 -67.2339778749641
820 -68.5583423642458
830 -69.8956354456331
840 -71.2458345204195
850 -72.6089611678972
860 -73.98501462758
870 -75.3739719286425
880 -76.7758547798378
890 -78.1906520517222
900 -79.6183636310333
910 -81.0590003559675
920 -82.5125512103445
930 -83.9790161294427
940 -85.4583950647214
950 -86.9506990323607
960 -88.4559170161803
970 -89.9740490161803
980 -91.505106
990 -93.049077
};
\end{axis}
\spy on (2.55,3.54) in node at (2.2,1.1);
\end{tikzpicture}


==> repeat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen176}{RGB}{110,220,110}
	\begin{axis}[
%ymode=log,   % Set the y-axis to logarithmic scale
%xmode = log,
ylabel=Average valid solutions,
height = 6cm,
width = 8cm,
%scaled ticks = base 10:0,
ymin=0, ymax = 2,   % Set the minimum y-value to be slightly above zero
xmin = 0.3, xmax = 0.93,
xlabel=Reverse distance,
%domain = 0:1000,
%ytick = {0,1,10,100,1000},
%yticklabels= {$0$,$1$,$10^1$,$10^2$,$10^3$},
%		title=PGFPlots with Log Scale and Zero Included,
		]



\addplot[mark=o, red, thick, mark size = 2.1pt] table {
X Y
0.3 0.046
0.37 0.065
0.44 0.271
0.51 0.0
0.58 0
0.65 0
0.72 0
0.79 0
0.86 0
0.93 0
};
\addlegendentry{\small Random bitstring} 




% Add data points here, for example:
%\addplot[mark=o, black, thick, mark size = 2.1pt] table {
%X Y
%0.3 0.595
%0.37 1.107
%0.44 5.641
%0.51 0.092
%0.58 4.65
%0.65 0
%0.72 0
%0.79 0
%0.86 0
%0.93 0
%};
%\addlegendentry{3000 samples} 



\addplot[mark=triangle, black, thick, mark size = 2.1pt] table {
X Y
0.3 0.164
0.37 0.141
0.44 1.252
0.51 0.164
0.58 0
0.65 0
0.72 0
0.79 0
0.86 0
0.93 0
};
\addlegendentry{\small Annealer \#2} 

\addplot[mark=square, darkgreen176, mark size = 2.2pt, thick] table {
X Y
0.3 0.47
0.37 0.57
0.44 1.85
0.51 1.55
0.58 0.65
0.65 0.05
0.72 0
0.79 0
0.86 0
0.93 0
};
\addlegendentry{\small Best bitstring} 


\end{axis}
\end{tikzpicture}

==> schedule.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\centering
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
legend style={at={(0.3,.77)},anchor=west},
x grid style={darkgray176},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=10,
ytick style={color=black},
height = 4.3cm,
width = 7.7cm,
xlabel=$s$,
ylabel= GHz,
xtick={0,200,400,600,800,999},
xticklabels={$0$,0.2,0.4,0.6,0.8,1.0}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 9.713438
1 9.621898
2 9.530656
3 9.441297
4 9.353657
5 9.266308
6 9.180747
7 9.096175
8 9.013011
9 8.930687
10 8.849612
11 8.76963
12 8.690518
13 8.612822
14 8.535862
15 8.459811
16 8.384767
17 8.310889
18 8.237756
19 8.164788
20 8.093937
21 8.023657
22 7.955035
23 7.886413
24 7.818265
25 7.751666
26 7.686113
27 7.621622
28 7.557131
29 7.49264
30 7.429965
31 7.367965
32 7.307347
33 7.246729
34 7.186112
35 7.125887
36 7.067456
37 7.010403
38 6.95419
39 6.897978
40 6.841765
41 6.785552
42 6.731005
43 6.677678
44 6.625791
45 6.573904
46 6.522017
47 6.47013
48 6.418243
49 6.367426
50 6.318116
51 6.270245
52 6.222374
53 6.174503
54 6.126632
55 6.078761
56 6.03089
57 5.984168
58 5.939251
59 5.895346
60 5.851441
61 5.807536
62 5.763631
63 5.719727
64 5.675822
65 5.631917
66 5.589261
67 5.549057
68 5.509428
69 5.469799
70 5.43017
71 5.390541
72 5.350912
73 5.311283
74 5.271654
75 5.232025
76 5.192749
77 5.156643
78 5.120993
79 5.085343
80 5.049693
81 5.014042
82 4.978392
83 4.942742
84 4.907091
85 4.871441
86 4.835791
87 4.800141
88 4.765902
89 4.733961
90 4.70202
91 4.670079
92 4.638138
93 4.606197
94 4.574256
95 4.542315
96 4.510374
97 4.478433
98 4.446492
99 4.414551
100 4.38261
101 4.351242
102 4.32295
103 4.294924
104 4.266898
105 4.238873
106 4.210847
107 4.182821
108 4.154796
109 4.12677
110 4.098744
111 4.070719
112 4.042693
113 4.014667
114 3.986642
115 3.958616
116 3.931074
117 3.905024
118 3.880446
119 3.85608
120 3.831714
121 3.807347
122 3.782981
123 3.758615
124 3.734249
125 3.709883
126 3.685516
127 3.66115
128 3.636784
129 3.612418
130 3.588051
131 3.563685
132 3.539319
133 3.514953
134 3.491339
135 3.468593
136 3.446321
137 3.425147
138 3.403973
139 3.382799
140 3.361625
141 3.340451
142 3.319277
143 3.298104
144 3.27693
145 3.255756
146 3.234582
147 3.213408
148 3.192234
149 3.17106
150 3.149887
151 3.128713
152 3.107539
153 3.086365
154 3.065191
155 3.045315
156 3.025661
157 3.006007
158 2.987528
159 2.969558
160 2.951587
161 2.933617
162 2.915647
163 2.897677
164 2.879707
165 2.861736
166 2.843766
167 2.825796
168 2.807826
169 2.789856
170 2.771885
171 2.753915
172 2.735945
173 2.717975
174 2.700005
175 2.682034
176 2.664064
177 2.646094
178 2.628124
179 2.611658
180 2.5953
181 2.578941
182 2.562582
183 2.546224
184 2.531192
185 2.516168
186 2.501143
187 2.486119
188 2.471094
189 2.45607
190 2.441045
191 2.426021
192 2.410996
193 2.395972
194 2.380947
195 2.365923
196 2.350898
197 2.335874
198 2.320849
199 2.305825
200 2.2908
201 2.275776
202 2.260751
203 2.245727
204 2.230702
205 2.215678
206 2.200653
207 2.186443
208 2.172631
209 2.158818
210 2.145006
211 2.131193
212 2.117381
213 2.10392
214 2.09125
215 2.07858
216 2.065911
217 2.053241
218 2.040571
219 2.027901
220 2.015231
221 2.002562
222 1.989892
223 1.977222
224 1.964552
225 1.951882
226 1.939213
227 1.926543
228 1.913873
229 1.901203
230 1.888533
231 1.875864
232 1.863194
233 1.850524
234 1.837854
235 1.825184
236 1.812515
237 1.799845
238 1.787175
239 1.775121
240 1.763505
241 1.75189
242 1.740274
243 1.728659
244 1.717043
245 1.705428
246 1.693812
247 1.682993
248 1.672454
249 1.661914
250 1.651375
251 1.640836
252 1.630296
253 1.619757
254 1.609218
255 1.598678
256 1.588139
257 1.5776
258 1.567061
259 1.556521
260 1.545982
261 1.535443
262 1.524903
263 1.514364
264 1.503825
265 1.493286
266 1.482746
267 1.472207
268 1.461668
269 1.451128
270 1.440589
271 1.43005
272 1.41951
273 1.408971
274 1.398432
275 1.388888
276 1.379382
277 1.369876
278 1.36037
279 1.350865
280 1.341359
281 1.331853
282 1.322347
283 1.312842
284 1.303788
285 1.295164
286 1.28654
287 1.277916
288 1.269292
289 1.260668
290 1.252044
291 1.24342
292 1.234796
293 1.226172
294 1.217548
295 1.208924
296 1.2003
297 1.191676
298 1.183052
299 1.174428
300 1.165804
301 1.15718
302 1.148556
303 1.139932
304 1.131308
305 1.122684
306 1.11406
307 1.105436
308 1.096812
309 1.088188
310 1.079563
311 1.070939
312 1.062315
313 1.053975
314 1.046188
315 1.038401
316 1.030613
317 1.022826
318 1.015039
319 1.007251
320 0.9994639
321 0.9916765
322 0.9838892
323 0.9761545
324 0.9691417
325 0.962129
326 0.9551162
327 0.9481034
328 0.9410906
329 0.9340778
330 0.927065
331 0.9200523
332 0.9130395
333 0.9060267
334 0.8990139
335 0.8920011
336 0.8849883
337 0.8779756
338 0.8709628
339 0.86395
340 0.8569372
341 0.8499244
342 0.8429116
343 0.8358989
344 0.8288861
345 0.8218733
346 0.8148605
347 0.8078477
348 0.8008349
349 0.7938222
350 0.7868094
351 0.7797966
352 0.7727838
353 0.7661757
354 0.7597905
355 0.7534054
356 0.7470202
357 0.7406351
358 0.7342499
359 0.7278648
360 0.7214796
361 0.7150945
362 0.7087093
363 0.7024736
364 0.6967048
365 0.6909361
366 0.6851673
367 0.6793986
368 0.6736299
369 0.6678611
370 0.6620924
371 0.6563236
372 0.6505549
373 0.6447862
374 0.6390174
375 0.6332487
376 0.6274799
377 0.6217112
378 0.6159425
379 0.6101737
380 0.604405
381 0.5986362
382 0.5928675
383 0.5870988
384 0.58133
385 0.5755613
386 0.5697925
387 0.5640238
388 0.5582551
389 0.5524863
390 0.5467176
391 0.5409488
392 0.5355193
393 0.5303974
394 0.5252754
395 0.5201535
396 0.5150315
397 0.5099096
398 0.5047876
399 0.4996657
400 0.4945437
401 0.4894218
402 0.4846838
403 0.4801206
404 0.4755573
405 0.4709941
406 0.4664308
407 0.4618675
408 0.4573043
409 0.452741
410 0.4481778
411 0.4436145
412 0.4390513
413 0.434488
414 0.4299248
415 0.4253615
416 0.4207983
417 0.416235
418 0.4116717
419 0.4071085
420 0.4025452
421 0.397982
422 0.3934187
423 0.3888555
424 0.3842922
425 0.379729
426 0.3751657
427 0.3706024
428 0.3660392
429 0.3617189
430 0.3576927
431 0.3536665
432 0.3496403
433 0.3456141
434 0.341588
435 0.3375618
436 0.3335356
437 0.3295094
438 0.3257165
439 0.322212
440 0.3187074
441 0.3152029
442 0.3116984
443 0.3081939
444 0.3046893
445 0.3011848
446 0.2976803
447 0.2941758
448 0.2906712
449 0.2871667
450 0.2836622
451 0.2801577
452 0.2766532
453 0.2731486
454 0.2696441
455 0.2661396
456 0.2626351
457 0.2591305
458 0.255626
459 0.2521215
460 0.248617
461 0.2451124
462 0.2416079
463 0.2381294
464 0.2351006
465 0.2320718
466 0.229043
467 0.2260142
468 0.2229854
469 0.2199566
470 0.2169278
471 0.213947
472 0.2113382
473 0.2087294
474 0.2061206
475 0.2035118
476 0.200903
477 0.1982942
478 0.1956854
479 0.1930766
480 0.1904677
481 0.1878589
482 0.1852501
483 0.1826413
484 0.1800325
485 0.1774237
486 0.1748149
487 0.1722061
488 0.1695973
489 0.1669885
490 0.1643797
491 0.1617709
492 0.159162
493 0.1565532
494 0.1539444
495 0.1515279
496 0.1493141
497 0.1471003
498 0.1448865
499 0.1426727
500 0.1404588
501 0.138245
502 0.1361995
503 0.1343411
504 0.1324827
505 0.1306242
506 0.1287658
507 0.1269073
508 0.1250489
509 0.1231904
510 0.121332
511 0.1194735
512 0.1176151
513 0.1157566
514 0.1138982
515 0.1120398
516 0.1101813
517 0.1083229
518 0.1064644
519 0.104606
520 0.1027475
521 0.1008891
522 0.09903065
523 0.0971722
524 0.09546631
525 0.09390772
526 0.09234913
527 0.09079055
528 0.08923196
529 0.08767337
530 0.08619535
531 0.08488627
532 0.08357719
533 0.08226811
534 0.08095903
535 0.07964995
536 0.07834086
537 0.07703178
538 0.0757227
539 0.07441362
540 0.07310454
541 0.07179546
542 0.07048638
543 0.0691773
544 0.06786822
545 0.06655914
546 0.06525006
547 0.06394098
548 0.0626319
549 0.06132282
550 0.06001373
551 0.05884698
552 0.05775058
553 0.05665419
554 0.05555779
555 0.0544614
556 0.05338248
557 0.05247747
558 0.05157247
559 0.05066746
560 0.04976246
561 0.04885745
562 0.04795245
563 0.04704745
564 0.04614244
565 0.04523744
566 0.04433243
567 0.04342743
568 0.04252242
569 0.04161742
570 0.04071242
571 0.03980741
572 0.03890241
573 0.0379974
574 0.0370924
575 0.03618739
576 0.03537515
577 0.03464928
578 0.03392341
579 0.03319754
580 0.03247166
581 0.03182456
582 0.03125116
583 0.03067777
584 0.03010437
585 0.02953098
586 0.02895758
587 0.02838419
588 0.02781079
589 0.0272374
590 0.026664
591 0.02609061
592 0.02551721
593 0.02494382
594 0.02437042
595 0.02379703
596 0.02322363
597 0.02265024
598 0.02207684
599 0.02150832
600 0.02104715
601 0.02058598
602 0.02012481
603 0.01966364
604 0.01925072
605 0.01887694
606 0.01850316
607 0.01812938
608 0.0177556
609 0.01738182
610 0.01700804
611 0.01663427
612 0.01626049
613 0.01588671
614 0.01551293
615 0.01513915
616 0.01476537
617 0.01439159
618 0.01401781
619 0.01364403
620 0.01327025
621 0.01289647
622 0.01258516
623 0.01228075
624 0.01197634
625 0.01167192
626 0.01141406
627 0.01116916
628 0.01092425
629 0.01067935
630 0.01043444
631 0.01018953
632 0.00994463
633 0.00969972
634 0.00945482
635 0.00920991
636 0.008965
637 0.0087201
638 0.00847519
639 0.00823029
640 0.00798538
641 0.00774047
642 0.00749557
643 0.00729368
644 0.0071018
645 0.00690993
646 0.00672011
647 0.0065725
648 0.00642489
649 0.00627728
650 0.00612966
651 0.00598205
652 0.00583444
653 0.00568682
654 0.00553921
655 0.0053916
656 0.00524399
657 0.00509637
658 0.00494876
659 0.00480115
660 0.00465353
661 0.00450592
662 0.00435831
663 0.00423664
664 0.00412163
665 0.00400661
666 0.00390089
667 0.00381166
668 0.00372243
669 0.0036332
670 0.00354397
671 0.00345474
672 0.0033655
673 0.00327627
674 0.00318704
675 0.00309781
676 0.00300858
677 0.00291935
678 0.00283011
679 0.00274088
680 0.00265165
681 0.00256242
682 0.00248649
683 0.00241523
684 0.00234396
685 0.00228106
686 0.00222417
687 0.00216727
688 0.00211038
689 0.00205348
690 0.00199659
691 0.0019397
692 0.0018828
693 0.00182591
694 0.00176901
695 0.00171212
696 0.00165523
697 0.00159833
698 0.00154144
699 0.00148454
700 0.00143302
701 0.0013883
702 0.00134358
703 0.00130433
704 0.00127008
705 0.00123583
706 0.00120158
707 0.00116733
708 0.00113308
709 0.00109883
710 0.00106458
711 0.00103033
712 0.00099609
713 0.00096184
714 0.00092759
715 0.00089334
716 0.00085909
717 0.00082484
718 0.00079758
719 0.00077139
720 0.00074643
721 0.00072636
722 0.00070629
723 0.00068623
724 0.00066616
725 0.00064609
726 0.00062602
727 0.00060596
728 0.00058589
729 0.00056582
730 0.00054576
731 0.00052569
732 0.00050562
733 0.00048555
734 0.00046554
735 0.00044994
736 0.00043434
737 0.00042078
738 0.00040891
739 0.00039705
740 0.00038518
741 0.00037332
742 0.00036145
743 0.00034959
744 0.00033772
745 0.00032586
746 0.00031399
747 0.00030213
748 0.00029026
749 0.00027839
750 0.00026653
751 0.00025675
752 0.00024755
753 0.00023946
754 0.00023242
755 0.00022537
756 0.00021833
757 0.00021128
758 0.00020424
759 0.0001972
760 0.00019015
761 0.00018311
762 0.00017606
763 0.00016902
764 0.00016197
765 0.00015493
766 0.0001481
767 0.00014274
768 0.00013744
769 0.00013338
770 0.00012933
771 0.00012527
772 0.00012122
773 0.00011716
774 0.0001131
775 0.00010905
776 0.00010499
777 0.00010093
778 9.688e-05
779 9.282e-05
780 8.877e-05
781 8.475e-05
782 8.154e-05
783 7.842e-05
784 7.592e-05
785 7.342e-05
786 7.092e-05
787 6.842e-05
788 6.592e-05
789 6.341e-05
790 6.091e-05
791 5.841e-05
792 5.591e-05
793 5.341e-05
794 5.091e-05
795 4.841e-05
796 4.616e-05
797 4.425e-05
798 4.267e-05
799 4.127e-05
800 3.986e-05
801 3.845e-05
802 3.704e-05
803 3.564e-05
804 3.423e-05
805 3.282e-05
806 3.141e-05
807 3.001e-05
808 2.86e-05
809 2.719e-05
810 2.588e-05
811 2.481e-05
812 2.391e-05
813 2.312e-05
814 2.232e-05
815 2.152e-05
816 2.072e-05
817 1.993e-05
818 1.913e-05
819 1.833e-05
820 1.753e-05
821 1.673e-05
822 1.594e-05
823 1.514e-05
824 1.444e-05
825 1.383e-05
826 1.335e-05
827 1.286e-05
828 1.238e-05
829 1.189e-05
830 1.14e-05
831 1.092e-05
832 1.043e-05
833 9.95e-06
834 9.46e-06
835 8.97e-06
836 8.49e-06
837 8.04e-06
838 7.67e-06
839 7.39e-06
840 7.12e-06
841 6.85e-06
842 6.58e-06
843 6.31e-06
844 6.03e-06
845 5.76e-06
846 5.49e-06
847 5.22e-06
848 4.95e-06
849 4.68e-06
850 4.43e-06
851 4.23e-06
852 4.08e-06
853 3.93e-06
854 3.78e-06
855 3.63e-06
856 3.47e-06
857 3.32e-06
858 3.17e-06
859 3.02e-06
860 2.86e-06
861 2.71e-06
862 2.56e-06
863 2.44e-06
864 2.34e-06
865 2.25e-06
866 2.16e-06
867 2.07e-06
868 1.99e-06
869 1.9e-06
870 1.81e-06
871 1.72e-06
872 1.63e-06
873 1.54e-06
874 1.45e-06
875 1.37e-06
876 1.31e-06
877 1.26e-06
878 1.21e-06
879 1.16e-06
880 1.1e-06
881 1.05e-06
882 1e-06
883 9.4e-07
884 8.9e-07
885 8.4e-07
886 7.8e-07
887 7.4e-07
888 7.1e-07
889 6.8e-07
890 6.5e-07
891 6.3e-07
892 6e-07
893 5.7e-07
894 5.4e-07
895 5.1e-07
896 4.8e-07
897 4.5e-07
898 4.2e-07
899 4e-07
900 3.9e-07
901 3.7e-07
902 3.5e-07
903 3.4e-07
904 3.2e-07
905 3e-07
906 2.9e-07
907 2.7e-07
908 2.5e-07
909 2.4e-07
910 2.2e-07
911 2.2e-07
912 2.1e-07
913 2e-07
914 1.9e-07
915 1.8e-07
916 1.7e-07
917 1.6e-07
918 1.5e-07
919 1.4e-07
920 1.3e-07
921 1.3e-07
922 1.2e-07
923 1.1e-07
924 1.1e-07
925 1e-07
926 1e-07
927 9e-08
928 9e-08
929 8e-08
930 8e-08
931 7e-08
932 7e-08
933 7e-08
934 6e-08
935 6e-08
936 6e-08
937 5e-08
938 5e-08
939 5e-08
940 4e-08
941 4e-08
942 4e-08
943 4e-08
944 3e-08
945 3e-08
946 3e-08
947 3e-08
948 3e-08
949 3e-08
950 2e-08
951 2e-08
952 2e-08
953 2e-08
954 2e-08
955 2e-08
956 2e-08
957 2e-08
958 2e-08
959 1e-08
960 1e-08
961 1e-08
962 1e-08
963 1e-08
964 1e-08
965 1e-08
966 1e-08
967 1e-08
968 1e-08
969 1e-08
970 1e-08
971 1e-08
972 1e-08
973 1e-08
974 1e-08
975 1e-08
976 1e-08
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
};
\addlegendentry{B(s)}
\addplot [ultra thick, darkorange25512714]
table {%
0 0.2596733
1 0.2621487
2 0.2646358
3 0.2671347
4 0.2696453
5 0.2721677
6 0.2747018
7 0.2772476
8 0.2798052
9 0.2823746
10 0.2849556
11 0.2875484
12 0.290153
13 0.2927693
14 0.2953974
15 0.2980371
16 0.3006887
17 0.303352
18 0.306027
19 0.3087137
20 0.3114122
21 0.3141225
22 0.3168445
23 0.3195782
24 0.3223237
25 0.3250809
26 0.3278498
27 0.3306305
28 0.333423
29 0.3362272
30 0.3390431
31 0.3418708
32 0.3447102
33 0.3475614
34 0.3504243
35 0.3532989
36 0.3561853
37 0.3590834
38 0.3619933
39 0.3649149
40 0.3678483
41 0.3707934
42 0.3737502
43 0.3767188
44 0.3796991
45 0.3826912
46 0.385695
47 0.3887105
48 0.3917378
49 0.3947769
50 0.3978277
51 0.4008902
52 0.4039645
53 0.4070505
54 0.4101482
55 0.4132577
56 0.416379
57 0.4195119
58 0.4226567
59 0.4258131
60 0.4289814
61 0.4321613
62 0.435353
63 0.4385564
64 0.4417716
65 0.4449985
66 0.4482372
67 0.4514876
68 0.4547498
69 0.4580237
70 0.4613093
71 0.4646067
72 0.4679158
73 0.4712367
74 0.4745693
75 0.4779136
76 0.4812697
77 0.4846376
78 0.4880171
79 0.4914085
80 0.4948115
81 0.4982263
82 0.5016529
83 0.5050912
84 0.5085412
85 0.512003
86 0.5154765
87 0.5189618
88 0.5224588
89 0.5259675
90 0.529488
91 0.5330203
92 0.5365642
93 0.54012
94 0.5436874
95 0.5472666
96 0.5508576
97 0.5544603
98 0.5580747
99 0.5617009
100 0.5653388
101 0.5689884
102 0.5726498
103 0.576323
104 0.5800079
105 0.5837045
106 0.5874129
107 0.591133
108 0.5948649
109 0.5986085
110 0.6023638
111 0.6061309
112 0.6099097
113 0.6137003
114 0.6175026
115 0.6213167
116 0.6251425
117 0.62898
118 0.6328293
119 0.6366903
120 0.6405631
121 0.6444476
122 0.6483439
123 0.6522519
124 0.6561716
125 0.6601031
126 0.6640463
127 0.6680013
128 0.671968
129 0.6759465
130 0.6799367
131 0.6839386
132 0.6879523
133 0.6919777
134 0.6960149
135 0.7000638
136 0.7041245
137 0.7081969
138 0.712281
139 0.7163769
140 0.7204845
141 0.7246039
142 0.728735
143 0.7328779
144 0.7370325
145 0.7411988
146 0.7453769
147 0.7495667
148 0.7537683
149 0.7579816
150 0.7622066
151 0.7664434
152 0.770692
153 0.7749523
154 0.7792243
155 0.783508
156 0.7878036
157 0.7921108
158 0.7964298
159 0.8007605
160 0.805103
161 0.8094572
162 0.8138232
163 0.8182009
164 0.8225904
165 0.8269916
166 0.8314045
167 0.8358292
168 0.8402656
169 0.8447138
170 0.8491737
171 0.8536453
172 0.8581287
173 0.8626238
174 0.8671307
175 0.8716493
176 0.8761797
177 0.8807218
178 0.8852757
179 0.8898413
180 0.8944186
181 0.8990077
182 0.9036085
183 0.908221
184 0.9128454
185 0.9174814
186 0.9221292
187 0.9267887
188 0.93146
189 0.936143
190 0.9408378
191 0.9455443
192 0.9502625
193 0.9549925
194 0.9597342
195 0.9644877
196 0.9692529
197 0.9740299
198 0.9788186
199 0.983619
200 0.9884312
201 0.9932552
202 0.9980908
203 1.002938
204 1.007797
205 1.012668
206 1.017551
207 1.022445
208 1.027351
209 1.032269
210 1.037199
211 1.04214
212 1.047093
213 1.052058
214 1.057035
215 1.062023
216 1.067023
217 1.072035
218 1.077059
219 1.082094
220 1.087141
221 1.0922
222 1.09727
223 1.102353
224 1.107447
225 1.112552
226 1.11767
227 1.122799
228 1.12794
229 1.133093
230 1.138257
231 1.143433
232 1.148621
233 1.153821
234 1.159033
235 1.164256
236 1.169491
237 1.174737
238 1.179996
239 1.185266
240 1.190548
241 1.195841
242 1.201147
243 1.206464
244 1.211793
245 1.217133
246 1.222486
247 1.22785
248 1.233226
249 1.238613
250 1.244013
251 1.249424
252 1.254846
253 1.260281
254 1.265727
255 1.271185
256 1.276655
257 1.282137
258 1.28763
259 1.293135
260 1.298652
261 1.30418
262 1.30972
263 1.315272
264 1.320836
265 1.326412
266 1.331999
267 1.337598
268 1.343208
269 1.348831
270 1.354465
271 1.360111
272 1.365769
273 1.371438
274 1.377119
275 1.382812
276 1.388517
277 1.394233
278 1.399961
279 1.405701
280 1.411453
281 1.417216
282 1.422991
283 1.428778
284 1.434576
285 1.440387
286 1.446209
287 1.452043
288 1.457888
289 1.463745
290 1.469614
291 1.475495
292 1.481388
293 1.487292
294 1.493208
295 1.499136
296 1.505075
297 1.511027
298 1.516989
299 1.522964
300 1.528951
301 1.534949
302 1.540959
303 1.54698
304 1.553014
305 1.559059
306 1.565116
307 1.571185
308 1.577265
309 1.583357
310 1.589461
311 1.595577
312 1.601704
313 1.607843
314 1.613994
315 1.620157
316 1.626331
317 1.632517
318 1.638715
319 1.644924
320 1.651146
321 1.657379
322 1.663624
323 1.66988
324 1.676148
325 1.682428
326 1.68872
327 1.695024
328 1.701339
329 1.707666
330 1.714005
331 1.720355
332 1.726717
333 1.733091
334 1.739477
335 1.745875
336 1.752284
337 1.758705
338 1.765137
339 1.771582
340 1.778038
341 1.784506
342 1.790986
343 1.797477
344 1.80398
345 1.810495
346 1.817022
347 1.82356
348 1.83011
349 1.836672
350 1.843245
351 1.849831
352 1.856428
353 1.863037
354 1.869657
355 1.87629
356 1.882934
357 1.889589
358 1.896257
359 1.902936
360 1.909627
361 1.91633
362 1.923045
363 1.929771
364 1.936509
365 1.943258
366 1.95002
367 1.956793
368 1.963578
369 1.970375
370 1.977183
371 1.984003
372 1.990835
373 1.997679
374 2.004535
375 2.011402
376 2.018281
377 2.025171
378 2.032074
379 2.038988
380 2.045914
381 2.052851
382 2.059801
383 2.066762
384 2.073735
385 2.080719
386 2.087715
387 2.094724
388 2.101743
389 2.108775
390 2.115818
391 2.122873
392 2.12994
393 2.137019
394 2.144109
395 2.151211
396 2.158325
397 2.16545
398 2.172587
399 2.179736
400 2.186897
401 2.19407
402 2.201254
403 2.20845
404 2.215657
405 2.222877
406 2.230108
407 2.237351
408 2.244606
409 2.251872
410 2.25915
411 2.26644
412 2.273742
413 2.281055
414 2.28838
415 2.295717
416 2.303066
417 2.310426
418 2.317798
419 2.325182
420 2.332578
421 2.339985
422 2.347404
423 2.354835
424 2.362277
425 2.369732
426 2.377198
427 2.384675
428 2.392165
429 2.399666
430 2.407179
431 2.414704
432 2.42224
433 2.429789
434 2.437349
435 2.44492
436 2.452504
437 2.460099
438 2.467706
439 2.475325
440 2.482955
441 2.490597
442 2.498251
443 2.505917
444 2.513594
445 2.521283
446 2.528984
447 2.536697
448 2.544421
449 2.552157
450 2.559905
451 2.567665
452 2.575436
453 2.583219
454 2.591014
455 2.598821
456 2.606639
457 2.614469
458 2.622311
459 2.630165
460 2.63803
461 2.645907
462 2.653796
463 2.661696
464 2.669608
465 2.677532
466 2.685468
467 2.693416
468 2.701375
469 2.709346
470 2.717329
471 2.725323
472 2.733329
473 2.741347
474 2.749377
475 2.757418
476 2.765471
477 2.773536
478 2.781613
479 2.789701
480 2.797802
481 2.805913
482 2.814037
483 2.822172
484 2.83032
485 2.838478
486 2.846649
487 2.854831
488 2.863025
489 2.871231
490 2.879449
491 2.887678
492 2.895919
493 2.904172
494 2.912437
495 2.920713
496 2.929001
497 2.937301
498 2.945612
499 2.953935
500 2.96227
501 2.970617
502 2.978976
503 2.987346
504 2.995728
505 3.004122
506 3.012527
507 3.020944
508 3.029373
509 3.037814
510 3.046266
511 3.05473
512 3.063206
513 3.071694
514 3.080193
515 3.088704
516 3.097227
517 3.105762
518 3.114308
519 3.122866
520 3.131436
521 3.140018
522 3.148611
523 3.157216
524 3.165833
525 3.174462
526 3.183102
527 3.191754
528 3.200418
529 3.209093
530 3.217781
531 3.22648
532 3.23519
533 3.243913
534 3.252647
535 3.261393
536 3.270151
537 3.27892
538 3.287702
539 3.296495
540 3.305299
541 3.314116
542 3.322944
543 3.331784
544 3.340636
545 3.349499
546 3.358374
547 3.367261
548 3.37616
549 3.38507
550 3.393992
551 3.402926
552 3.411872
553 3.420829
554 3.429798
555 3.438779
556 3.447772
557 3.456776
558 3.465792
559 3.47482
560 3.483859
561 3.492911
562 3.501974
563 3.511048
564 3.520135
565 3.529233
566 3.538343
567 3.547465
568 3.556599
569 3.565744
570 3.574901
571 3.584069
572 3.59325
573 3.602442
574 3.611646
575 3.620862
576 3.630089
577 3.639328
578 3.648579
579 3.657842
580 3.667116
581 3.676403
582 3.685701
583 3.69501
584 3.704332
585 3.713665
586 3.72301
587 3.732366
588 3.741735
589 3.751115
590 3.760506
591 3.76991
592 3.779325
593 3.788752
594 3.798191
595 3.807642
596 3.817104
597 3.826578
598 3.836064
599 3.845561
600 3.855071
601 3.864592
602 3.874124
603 3.883669
604 3.893225
605 3.902793
606 3.912373
607 3.921964
608 3.931568
609 3.941183
610 3.950809
611 3.960448
612 3.970098
613 3.97976
614 3.989433
615 3.999119
616 4.008816
617 4.018525
618 4.028245
619 4.037978
620 4.047722
621 4.057478
622 4.067245
623 4.077025
624 4.086816
625 4.096619
626 4.106433
627 4.11626
628 4.126098
629 4.135947
630 4.145809
631 4.155682
632 4.165567
633 4.175464
634 4.185373
635 4.195293
636 4.205225
637 4.215169
638 4.225124
639 4.235091
640 4.24507
641 4.255061
642 4.265064
643 4.275078
644 4.285104
645 4.295141
646 4.305191
647 4.315252
648 4.325325
649 4.33541
650 4.345506
651 4.355614
652 4.365734
653 4.375866
654 4.386009
655 4.396164
656 4.406331
657 4.41651
658 4.4267
659 4.436902
660 4.447116
661 4.457341
662 4.467579
663 4.477828
664 4.488089
665 4.498361
666 4.508645
667 4.518941
668 4.529249
669 4.539569
670 4.5499
671 4.560243
672 4.570598
673 4.580964
674 4.591342
675 4.601732
676 4.612134
677 4.622548
678 4.632973
679 4.64341
680 4.653858
681 4.664319
682 4.674791
683 4.685275
684 4.695771
685 4.706278
686 4.716797
687 4.727328
688 4.737871
689 4.748425
690 4.758991
691 4.769569
692 4.780158
693 4.79076
694 4.801373
695 4.811998
696 4.822634
697 4.833283
698 4.843943
699 4.854614
700 4.865298
701 4.875993
702 4.8867
703 4.897419
704 4.90815
705 4.918892
706 4.929646
707 4.940412
708 4.951189
709 4.961978
710 4.972779
711 4.983592
712 4.994416
713 5.005253
714 5.0161
715 5.02696
716 5.037832
717 5.048715
718 5.05961
719 5.070516
720 5.081435
721 5.092365
722 5.103307
723 5.11426
724 5.125226
725 5.136203
726 5.147192
727 5.158192
728 5.169205
729 5.180229
730 5.191264
731 5.202312
732 5.213371
733 5.224442
734 5.235525
735 5.24662
736 5.257726
737 5.268844
738 5.279974
739 5.291115
740 5.302268
741 5.313433
742 5.32461
743 5.335799
744 5.346999
745 5.358211
746 5.369434
747 5.38067
748 5.391917
749 5.403176
750 5.414447
751 5.425729
752 5.437023
753 5.448329
754 5.459647
755 5.470976
756 5.482317
757 5.49367
758 5.505035
759 5.516411
760 5.527799
761 5.539199
762 5.550611
763 5.562034
764 5.573469
765 5.584916
766 5.596374
767 5.607845
768 5.619327
769 5.630821
770 5.642326
771 5.653843
772 5.665372
773 5.676913
774 5.688466
775 5.70003
776 5.711606
777 5.723194
778 5.734793
779 5.746404
780 5.758027
781 5.769662
782 5.781308
783 5.792967
784 5.804636
785 5.816318
786 5.828012
787 5.839717
788 5.851434
789 5.863162
790 5.874903
791 5.886655
792 5.898419
793 5.910194
794 5.921982
795 5.933781
796 5.945591
797 5.957414
798 5.969248
799 5.981094
800 5.992952
801 6.004822
802 6.016703
803 6.028596
804 6.040501
805 6.052417
806 6.064346
807 6.076286
808 6.088237
809 6.100201
810 6.112176
811 6.124163
812 6.136162
813 6.148172
814 6.160194
815 6.172228
816 6.184274
817 6.196332
818 6.208401
819 6.220482
820 6.232574
821 6.244679
822 6.256795
823 6.268923
824 6.281062
825 6.293214
826 6.305377
827 6.317552
828 6.329738
829 6.341937
830 6.354147
831 6.366369
832 6.378602
833 6.390847
834 6.403105
835 6.415373
836 6.427654
837 6.439946
838 6.45225
839 6.464566
840 6.476893
841 6.489233
842 6.501584
843 6.513946
844 6.526321
845 6.538707
846 6.551105
847 6.563515
848 6.575936
849 6.588369
850 6.600814
851 6.613271
852 6.62574
853 6.63822
854 6.650712
855 6.663215
856 6.675731
857 6.688258
858 6.700797
859 6.713347
860 6.72591
861 6.738484
862 6.75107
863 6.763667
864 6.776277
865 6.788898
866 6.80153
867 6.814175
868 6.826831
869 6.839499
870 6.852179
871 6.864871
872 6.877574
873 6.890289
874 6.903016
875 6.915754
876 6.928505
877 6.941267
878 6.95404
879 6.966826
880 6.979623
881 6.992432
882 7.005253
883 7.018085
884 7.030929
885 7.043785
886 7.056653
887 7.069532
888 7.082424
889 7.095326
890 7.108241
891 7.121167
892 7.134106
893 7.147055
894 7.160017
895 7.17299
896 7.185976
897 7.198972
898 7.211981
899 7.225001
900 7.238033
901 7.251077
902 7.264133
903 7.2772
904 7.290279
905 7.30337
906 7.316472
907 7.329587
908 7.342713
909 7.355851
910 7.369
911 7.382161
912 7.395334
913 7.408519
914 7.421715
915 7.434924
916 7.448144
917 7.461375
918 7.474619
919 7.487874
920 7.501141
921 7.51442
922 7.52771
923 7.541012
924 7.554326
925 7.567652
926 7.580989
927 7.594338
928 7.607699
929 7.621072
930 7.634456
931 7.647852
932 7.66126
933 7.67468
934 7.688111
935 7.701554
936 7.715009
937 7.728475
938 7.741954
939 7.755444
940 7.768945
941 7.782459
942 7.795984
943 7.809521
944 7.82307
945 7.83663
946 7.850203
947 7.863787
948 7.877382
949 7.89099
950 7.904609
951 7.91824
952 7.931883
953 7.945537
954 7.959203
955 7.972881
956 7.986571
957 8.000272
958 8.013986
959 8.02771
960 8.041447
961 8.055195
962 8.068956
963 8.082727
964 8.096511
965 8.110306
966 8.124113
967 8.137932
968 8.151763
969 8.165605
970 8.179459
971 8.193325
972 8.207203
973 8.221092
974 8.234993
975 8.248906
976 8.26283
977 8.276767
978 8.290715
979 8.304674
980 8.318646
981 8.332629
982 8.346624
983 8.360631
984 8.374649
985 8.388679
986 8.402721
987 8.416775
988 8.43084
989 8.444918
990 8.459007
991 8.473107
992 8.48722
993 8.501344
994 8.51548
995 8.529627
996 8.543787
997 8.557958
998 8.572141
999 8.586335
};
\addlegendentry{A(s)}
\end{axis}

\end{tikzpicture}


==> schrev.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{196,196,196}
\definecolor{steelblue31119180}{RGB}{91,80,190}
\definecolor{steelblue310}{RGB}{91,180,90}
\definecolor{steelblue3180}{RGB}{191,80,90}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1,
ytick style={color=black},
grid=both,
height = 4.3cm,
width = 7.5cm,
xlabel=Annealing time ($\mu s$),
ylabel= $s$,
ytick={0.0,0.25,0.50,0.75,1.0},
yticklabels={$0.00$,0.25,$0.50$,0.75,$1.00$},
xtick={0.0,9.5,18.6,27.6,36.7,45.7,54.8,63.8,72.9,81.9,90.9,100},
xticklabels ={0.0, ,18.6, ,36.7,  , ,  63.8, ,81.9, ,100},
]
\addplot [ultra thick, steelblue31119180]
table {%
0 1
9.54545454545454 0.9
18.5909090909091 0.8
27.6363636363636 0.7
36.6818181818182 0.6
45.7272727272727 0.5
54.7727272727273 0.5
63.8181818181818 0.6
72.8636363636364 0.7
81.9090909090909 0.8
90.9545454545455 0.9
100 1
};

\addplot [ultra thick, steelblue3180]
table {%
	0 1
	9.54545454545454 0.95
	18.5909090909091 0.9
	27.6363636363636 0.85
	36.6818181818182 0.8
	45.7272727272727 0.75
	54.7727272727273 0.75
	63.8181818181818 0.8
	72.8636363636364 0.85
	81.9090909090909 0.9
	90.9545454545455 0.95
	100 1
};

\addplot [ultra thick, steelblue310]
table {%
	0 1
	9.54545454545454 0.85
	18.5909090909091 0.7
	27.6363636363636 0.55
	36.6818181818182 0.4
	45.7272727272727 0.25
	54.7727272727273 0.25
	63.8181818181818 0.4
	72.8636363636364 0.55
	81.9090909090909 0.7
	90.9545454545455 0.85
	100 1
};

\end{axis}

\end{tikzpicture}


==> test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
 \def\basis{1}
\pgfplotsset
{
	y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
	y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
	yticklabel style={/pgf/number format/.cd,int detect,precision=2},
}
	\begin{axis}[
%ymode=log,   % Set the y-axis to logarithmic scale
%xmode = log,
ylabel=Average valid solutions,
height = 6cm,
width = 8cm,
scaled ticks = base 10:0,
ymin=0, ymax = 1000,   % Set the minimum y-value to be slightly above zero
xmin = 13, xmax = 140,
xlabel=Logical qubits,
%domain = 0:1000,
ytick = {0,1,10,100,1000},
yticklabels= {$0$,$1$,$10^1$,$10^2$,$10^3$},
%		title=PGFPlots with Log Scale and Zero Included,
		]
\addplot[mark=square, blue, mark size = 2.2pt, thick] table {
X Y
14 971
21 544.23
28 311.55
35 146.6
40 69.3
50 9.65
60 4.89
70 1.07
75 0.39
80 0
85 0.22
90 0.08
102 0.21
105 0.009
119 0 
120 0
140 0
160 0
180 0 
};
\addlegendentry{Forward annealing} 

% Add data points here, for example:
\addplot[mark=o, black, thick, mark size = 2.1pt] table {
X Y
14 990
21 617.7
28 381.42
35 220.6
40 116.67
50 30.79
60 15.13
70 9
75 2.39
80 6
85 2.32
90 1.36
102 1.03
105 0.29
119 0.25
120 0
140 0 
160 0
180 0
};
\addlegendentry{Reverse annealing} 
\end{axis}
\end{tikzpicture}

==> unique.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
 \def\basis{1}
\pgfplotsset
{
	y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
	y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
	yticklabel style={/pgf/number format/.cd,int detect,precision=2},
}
	\begin{axis}[
%ymode=log,   % Set the y-axis to logarithmic scale
%xmode = log,
ylabel=Average unique solutions,
height = 6cm,
width = 8cm,
scaled ticks = base 10:0,
ymin=0, ymax = 140,   % Set the minimum y-value to be slightly above zero
xmin = 14, xmax = 120,
xlabel=Logical qubits,
%domain = 0:1000,
ytick = {0,1,10,100,1000},
yticklabels= {$0$,$1$,$10^1$,$10^2$,$10^3$},
%		title=PGFPlots with Log Scale and Zero Included,
		]
\addplot[mark=square, blue, mark size = 2.2pt, thick] table {
X Y
14 2
21 22
28 88
35 113.5
40 21
50 9.13
60 4.88
70 1.07
75 0.39
80 0
85 0.21
90 0.07
102 0
105 0.009
119 0
120 0
140 0
160 0
180 0
};
\addlegendentry{Forward annealing} 

% Add data points here, for example:
\addplot[mark=o, black, thick, mark size = 2.1pt] table {
X Y
14 2
21 22
28 88
35 133.5
40 20.33
50 18.37
60 11.61
70 6.5
75 1.85
80 4
85 1.56
90 1.15
102 0.78
105 0.24
119 0.25
120 0
140 0
160 0
180 0
};
\addlegendentry{Reverse annealing} 
\end{axis}
\end{tikzpicture}
